Circular-arc graphs and the Helly property

In this paper we investigate some problems related to the Helly properties of circular-arc graphs, which are defined as intersection graphs of arcs of a fixed circle. As such, circular-arc graphs are among the simplest classes of intersection graphs whose models might not satisfy the Helly property. In particular, some cliques of a circular-arc graph might be Helly in some but not all arc intersection models of the graph. Our first result is an alternative proof of a theorem by Lin and Szwarcfiter which asserts that for every circular-arc graph $G$ either every normalized model of $G$ satisfies the Helly property or no normalized model of $G$ satisfies this property. Further, we study the Helly properties of a single clique of a circular-arc graph $G$. We divide the cliques of $G$ into three types: a clique $C$ of $G$ is always-Helly/always-non-Helly/ambiguous if $C$ is Helly in every/no/(some but not all) normalized model of $G$. We provide a combinatorial description for the cliques of each type, and based on it, we devise a polynomial time algorithm which determines the type of a given clique. Finally, we study the Helly Cliques problem, in which we are given an $n$-vertex circular-arc graph $G$ and some of its cliques $C_1, \ldots, C_k$ and we ask if there is an arc intersection model of $G$ in which all the cliques $C_1, \ldots, C_k$ satisfy the Helly property. We show that: (1) the Helly Cliques problem admits a $2^{O(k\log{k})}n^{O(1)}$-time algorithm (that is, it is FPT when parametrized by the number of cliques given in the input), (2) assuming Exponential Time Hypothesis (ETH), the Helly Cliques problem cannot be solved in time $2^{o(k)}n^{O(1)}$, (3) the Helly Cliques problem admits a polynomial kernel of size $O(k^6)$. All our results use a data structure, called a PQM-tree, which maintains all normalized models of a circular-arc graph $G$.

==> figures/data_structure/parallel/M_node_reflection.tex <==
\begin{figure}[htp!]
\begin{tikzpicture}[xscale=0.8,yscale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};
\coordinate (label) at (-2.5,-2.5) {};



\coordinate (s10) at ($(center)+(120:2.0cm)$) {};
\coordinate (s11) at ($(center)+(240:2.0cm)$) {};

\coordinate (s20) at ($(center)+(210:2.0cm)$) {};
\coordinate (s21) at ($(center)+(330:2.0cm)$) {};

\coordinate (m20) at ($(center)+(50:2.0cm)$) {};
\coordinate (m21) at ($(center)+(100:2.0cm)$) {};

\coordinate (m30) at ($(center)+(40:2.0cm)$) {};
\coordinate (m31) at ($(center)+(-10:2.0cm)$) {};

\coordinate (m40) at ($(center)+(260:2.0cm)$) {};
\coordinate (m41) at ($(center)+(310:2.0cm)$) {};

\coordinate (m50) at ($(center)+(140:2.0cm)$) {};
\coordinate (m51) at ($(center)+(190:2.0cm)$) {};



\coordinate (lp1) at ($(center)+(45:0.5cm)$) {};
\coordinate (lp3) at ($(center)+(190:1.5cm)$) {};
\coordinate (lp2) at ($(center)+(260:1.5cm)$) {};


\coordinate (ls10) at ($(center)+(120:2.4cm)$) {};
\coordinate (ls11) at ($(center)+(240:2.4cm)$) {};

\coordinate (ls20) at ($(center)+(210:2.4cm)$) {};
\coordinate (ls21) at ($(center)+(330:2.4cm)$) {};


\coordinate (lm20) at ($(center)+(53:2.4cm)$) {};
\coordinate (lm21) at ($(center)+(100:2.4cm)$) {};

\coordinate (lm31) at ($(center)+(-10:2.4cm)$) {};
\coordinate (lm30) at ($(center)+(37:2.4cm)$) {};

\coordinate (lm40) at ($(center)+(260:2.4cm)$) {};
\coordinate (lm41) at ($(center)+(310:2.4cm)$) {};

\coordinate (lm50) at ($(center)+(140:2.4cm)$) {};
\coordinate (lm51) at ($(center)+(190:2.4cm)$) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node[green] at (lp1) {$P_1$};
\node[blue] at (lp2) {$P_2$};
\node[red] at (lp3) {$P_3$};

\node at (ls10) {$S^0_1$};
\node at (ls11) {$S^1_1$};

\node at (ls20) {$S^0_2$};
\node at (ls21) {$S^1_2$};

\node at (lm20) {$M^0_2$};
\node at (lm21) {$M^1_2$};

\node at (lm30) {$M^0_3$};
\node at (lm31) {$M^1_3$};

\node at (lm40) {$M^0_4$};
\node at (lm41) {$M^1_4$};

\node at (lm50) {$M^0_5$};
\node at (lm51) {$M^1_5$};
\end{scriptsize}
\node at (label) {$\pi$};

\draw (0,0) circle (2cm);

\draw[very thick,->] (s10) -- (s11);
\draw[very thick,->] (s20) -- (s21);
\draw[very thick,lightgray,->] (m20) -- (m21);
\draw[very thick,lightgray,->] (m30) -- (m31);
\draw[very thick,lightgray,->] (m40) -- (m41);
\draw[very thick,lightgray,->] (m50) -- (m51);

\draw[very thick,green,|-|] ([shift=(-15:2cm)]0,0) arc (-15:105:2cm);
\draw[very thick,red,|-|] ([shift=(135:2cm)]0,0) arc (135:195:2cm);
\draw[very thick,blue,|-|] ([shift=(255:2cm)]0,0) arc (255:315:2cm);

%\draw[black] (-2.8,-2.8)--(-2.8,-2);
%\draw[black] (2.8,2.8)--(2.8,2);
\draw[white] (-3.3,-2.8)--(-3.3,-2);
\draw[white] (3.3,2.8)--(3.3,2);

\end{tikzpicture}
\begin{tikzpicture}[xscale=0.8,yscale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\draw[black,dashed] (0,-2.7)--(0,2.7);
\draw[white] (-0.25,-2.7)--(-0.25,-2);
\draw[white] (0.25,2.7)--(0.25,2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=-0.8,yscale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};
\coordinate (label) at (2.5,-2.5) {};


\coordinate (s10) at ($(center)+(120:2.0cm)$) {};
\coordinate (s11) at ($(center)+(240:2.0cm)$) {};

\coordinate (s20) at ($(center)+(210:2.0cm)$) {};
\coordinate (s21) at ($(center)+(330:2.0cm)$) {};

\coordinate (m20) at ($(center)+(50:2.0cm)$) {};
\coordinate (m21) at ($(center)+(100:2.0cm)$) {};

\coordinate (m30) at ($(center)+(40:2.0cm)$) {};
\coordinate (m31) at ($(center)+(-10:2.0cm)$) {};

\coordinate (m40) at ($(center)+(260:2.0cm)$) {};
\coordinate (m41) at ($(center)+(310:2.0cm)$) {};

\coordinate (m50) at ($(center)+(140:2.0cm)$) {};
\coordinate (m51) at ($(center)+(190:2.0cm)$) {};



\coordinate (lp1) at ($(center)+(45:0.5cm)$) {};
\coordinate (lp3) at ($(center)+(190:1.5cm)$) {};
\coordinate (lp2) at ($(center)+(260:1.5cm)$) {};


\coordinate (ls10) at ($(center)+(120:2.4cm)$) {};
\coordinate (ls11) at ($(center)+(240:2.4cm)$) {};

\coordinate (ls20) at ($(center)+(210:2.4cm)$) {};
\coordinate (ls21) at ($(center)+(330:2.4cm)$) {};


\coordinate (lm20) at ($(center)+(53:2.4cm)$) {};
\coordinate (lm21) at ($(center)+(100:2.4cm)$) {};

\coordinate (lm31) at ($(center)+(-10:2.4cm)$) {};
\coordinate (lm30) at ($(center)+(37:2.4cm)$) {};

\coordinate (lm40) at ($(center)+(260:2.4cm)$) {};
\coordinate (lm41) at ($(center)+(310:2.4cm)$) {};

\coordinate (lm50) at ($(center)+(140:2.4cm)$) {};
\coordinate (lm51) at ($(center)+(190:2.4cm)$) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node[green] at (lp1) {$P_1$};
\node[blue] at (lp2) {$P_2$};
\node[red] at (lp3) {$P_3$};

\node at (ls10) {$S^1_1$};
\node at (ls11) {$S^0_1$};

\node at (ls20) {$S^1_2$};
\node at (ls21) {$S^0_2$};

\node at (lm20) {$M^0_3$};
\node at (lm21) {$M^1_3$};

\node at (lm30) {$M^0_2$};
\node at (lm31) {$M^1_2$};

\node at (lm40) {$M^1_4$};
\node at (lm41) {$M^0_4$};

\node at (lm50) {$M^1_5$};
\node at (lm51) {$M^0_5$};

\end{scriptsize}
\node at (label) {$\pi'$};

\draw (0,0) circle (2cm);


\draw[very thick,<-] (s10) -- (s11);
\draw[very thick,<-] (s20) -- (s21);
\draw[very thick,lightgray,->] (m20) -- (m21);
\draw[very thick,lightgray,->] (m30) -- (m31);
\draw[very thick,lightgray,<-] (m40) -- (m41);
\draw[very thick,lightgray,<-] (m50) -- (m51);

\draw[very thick,green,|-|] ([shift=(-15:2cm)]0,0) arc (-15:105:2cm);
\draw[very thick,red,|-|] ([shift=(135:2cm)]0,0) arc (135:195:2cm);
\draw[very thick,blue,|-|] ([shift=(255:2cm)]0,0) arc (255:315:2cm);


%\draw[black] (-2.8,-2.8)--(-2.8,-2);
%\draw[black] (2.8,2.8)--(2.8,2);
\draw[white] (-3.3,-2.8)--(-3.3,-2);
\draw[white] (3.3,2.8)--(3.3,2);
\end{tikzpicture}

\vspace{0.5cm}
\begin{tikzpicture}[scale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
  \tikzstyle{every node}=[circle,minimum size=10pt,inner sep=0.5,draw];
\coordinate (label) at (-2.5,-2.5) {};
  \begin{scriptsize}
  \node (m1) at (0,0) {$M_1$};
  \node (m2) at (2,1.5) {$M_2$};
  \node (m3) at (2,0.25) {$M_3$};
  \node (m4) at (2,-1) {$M_4$};
  \node (m5) at (-2,0.0) {$M_5$};
  \end{scriptsize}
  \tikzstyle{every node}=[square,minimum size=15pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node[green] (p1) at (1,1.0) {$P_1$};
  \node[blue] (p2) at (1,-1.0) {$P_2$};
  \node[red] (p3) at (-1.0,0) {$P_3$};
  \end{scriptsize}
\tikzstyle{every node}=[inner sep=1pt]
  \begin{scriptsize}
%  \node (m2) at (2,1.5) {$M_2$};
  \node (m12) at (2,2.5) {$M^1_2$};
  \node (m02) at (3,1.5) {$M^0_2$};
%  \node (m3) at (2,0.25) {$M_3$};
  \node (m03) at (3,0.7) {$M^0_3$};
  \node (m13) at (3,-0.2) {$M^1_3$};
%  \node (m4) at (2,-1) {$M_4$};
  \node (m14) at (3,-1) {$M^1_4$};
  \node (m04) at (2,-2) {$M^0_4$};

  \node (s01) at (0,1) {$S^0_1$};
  \node (s11) at (0,-1) {$S^1_1$};
  \node (s02) at (-1,-1) {$S^0_2$};
  \node (s12) at (1,0) {$S^1_2$};
%  \node (m5) at (-2,0.0) {$M_5$};
  \node (m05) at (-2,1) {$M^0_5$};
  \node (m15) at (-2,-1) {$M^1_5$};

  \end{scriptsize}
  \node at (label) {$\pmtree^{PM}_{\pi}$};


\path (m1) edge (p1); 
\path (m1) edge (p2); 
\path (m1) edge (p3); 
\path (m2) edge (m02); 
\path (m2) edge (m12); 
\path (m3) edge (m03); 
\path (m3) edge (m13); 
\path (m4) edge (m04); 
\path (m4) edge (m14); 
\path (m5) edge (m05); 
\path (m5) edge (m15); 

\path (m1) edge (s01); 
\path (m1) edge (s11); 
\path (m1) edge (s02); 
\path (m1) edge (s12); 

\path (p1) edge (m2); 
\path (p1) edge (m3); 
\path (p2) edge (m4); 
\path (p3) edge (m5); 

\draw[white] (-2.8,-2.8)--(-2.8,-2);
\draw[white] (3.8,2.8)--(3.8,2);
%\draw[white] (-2.8,-2.8)--(-2.8,-2);
%\draw[white] (3.8,2.8)--(3.8,2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=0.8,yscale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\draw[black,dashed] (0,-2.7)--(0,2.7);
\draw[white] (-0.25,-2.7)--(-0.25,-2);
\draw[white] (0.25,2.7)--(0.25,2);
\end{tikzpicture}
\begin{tikzpicture}[yscale=0.8,xscale=-0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (label) at (3.5,-2.5) {};
  \tikzstyle{every node}=[circle,minimum size=10pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node (m1) at (0,0) {$M_1$};
  \node (m2) at (2,1.5) {$M_3$};
  \node (m3) at (2,0.25) {$M_2$};
  \node (m4) at (2,-1) {$M_4$};
  \node (m5) at (-2,0.0) {$M_5$};
  \end{scriptsize}
  \tikzstyle{every node}=[square,minimum size=15pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node[green] (p1) at (1,1.0) {$P_1$};
  \node[blue] (p2) at (1,-1.0) {$P_2$};
  \node[red] (p3) at (-1.0,0) {$P_3$};
  \end{scriptsize}
\tikzstyle{every node}=[inner sep=1pt]
  \begin{scriptsize}
%  \node (m2) at (2,1.5) {$M_2$};
  \node (m12) at (2,2.5) {$M^1_3$};
  \node (m02) at (3,1.5) {$M^0_3$};
%  \node (m3) at (2,0.25) {$M_3$};
  \node (m03) at (3,0.7) {$M^0_2$};
  \node (m13) at (3,-0.2) {$M^1_2$};
%  \node (m4) at (2,-1) {$M_4$};
  \node (m14) at (3,-1) {$M^0_4$};
  \node (m04) at (2,-2) {$M^1_4$};

  \node (s01) at (0,1) {$S^1_1$};
  \node (s11) at (0,-1) {$S^0_1$};
  \node (s02) at (-1,-1) {$S^1_2$};
  \node (s12) at (1,0) {$S^0_2$};
%  \node (m5) at (-2,0.0) {$M_5$};
  \node (m05) at (-2,1) {$M^1_5$};
  \node (m15) at (-2,-1) {$M^0_5$};

  \end{scriptsize}
  \node at (label) {$\pmtree^{PM}_{\pi'}$};

\path (m1) edge (p1); 
\path (m1) edge (p2); 
\path (m1) edge (p3); 
\path (m2) edge (m02); 
\path (m2) edge (m12); 
\path (m3) edge (m03); 
\path (m3) edge (m13); 
\path (m4) edge (m04); 
\path (m4) edge (m14); 
\path (m5) edge (m05); 
\path (m5) edge (m15); 

\path (m1) edge (s01); 
\path (m1) edge (s11); 
\path (m1) edge (s02); 
\path (m1) edge (s12); 

\path (p1) edge (m2); 
\path (p1) edge (m3); 
\path (p2) edge (m4); 
\path (p3) edge (m5); 

%\draw[black] (-2.8,-2.8)--(-2.8,-2);
%\draw[black] (3.8,2.8)--(3.8,2);
\draw[white] (-2.8,-2.8)--(-2.8,-2);
\draw[white] (3.8,2.8)--(3.8,2);
\end{tikzpicture}


\caption{\label{fig:M-node-reflection} Reflection of $M_1$.
Circular orders of the slots $\pi$ and $\pi'$ and the trees $\pmtree^{PM}_{\pi}$ and $\pmtree^{PM}_{\pi'}$ representing $\pi$ and $\pi'$. 
The tree $\pmtree^{PM}_{\pi'}$ is obtained from $\pmtree^{PM}_{\pi}$ by reflecting the node $M_1$:
we have $\pi_{M_1}(\pi) \equiv S^0_1P_1S^1_2P_2S^1_1S^0_2P_3$ and $\pi_{M_1}(\pi') \equiv \pi^R_{M_1}(\pi) \equiv P_3S^1_2S^0_1P_2S^0_2P_1S^1_1$.}
\end{figure}


==> figures/data_structure/parallel/P_node_permutation.tex <==
\begin{figure}[htp!]
\begin{tikzpicture}[xscale=0.8,yscale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};
\coordinate (label) at (-2.5,-2.5) {};

\coordinate (s10) at ($(center)+(120:2.0cm)$) {};
\coordinate (s11) at ($(center)+(240:2.0cm)$) {};

\coordinate (s20) at ($(center)+(210:2.0cm)$) {};
\coordinate (s21) at ($(center)+(330:2.0cm)$) {};

\coordinate (m20) at ($(center)+(50:2.0cm)$) {};
\coordinate (m21) at ($(center)+(100:2.0cm)$) {};

\coordinate (m30) at ($(center)+(40:2.0cm)$) {};
\coordinate (m31) at ($(center)+(-10:2.0cm)$) {};

\coordinate (m40) at ($(center)+(260:2.0cm)$) {};
\coordinate (m41) at ($(center)+(310:2.0cm)$) {};

\coordinate (m50) at ($(center)+(140:2.0cm)$) {};
\coordinate (m51) at ($(center)+(190:2.0cm)$) {};

\coordinate (lp1) at ($(center)+(45:0.5cm)$) {};
\coordinate (lp3) at ($(center)+(190:1.5cm)$) {};
\coordinate (lp2) at ($(center)+(260:1.5cm)$) {};


\coordinate (ls10) at ($(center)+(120:2.4cm)$) {};
\coordinate (ls11) at ($(center)+(240:2.4cm)$) {};

\coordinate (ls20) at ($(center)+(210:2.4cm)$) {};
\coordinate (ls21) at ($(center)+(330:2.4cm)$) {};


\coordinate (lm20) at ($(center)+(53:2.4cm)$) {};
\coordinate (lm21) at ($(center)+(100:2.4cm)$) {};

\coordinate (lm31) at ($(center)+(-10:2.4cm)$) {};
\coordinate (lm30) at ($(center)+(37:2.4cm)$) {};

\coordinate (lm40) at ($(center)+(260:2.4cm)$) {};
\coordinate (lm41) at ($(center)+(310:2.4cm)$) {};

\coordinate (lm50) at ($(center)+(140:2.4cm)$) {};
\coordinate (lm51) at ($(center)+(190:2.4cm)$) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lp1) {$P_1$};
\node at (lp2) {$P_2$};
\node at (lp3) {$P_3$};

\node at (ls10) {$S^0_1$};
\node at (ls11) {$S^1_1$};

\node at (ls20) {$S^0_2$};
\node at (ls21) {$S^1_2$};

\node at (lm20) {$Q^0_2$};
\node at (lm21) {$Q^1_2$};

\node at (lm30) {$Q^0_3$};
\node at (lm31) {$Q^1_3$};

\node at (lm40) {$Q^0_4$};
\node at (lm41) {$Q^1_4$};

\node at (lm50) {$Q^0_5$};
\node at (lm51) {$Q^1_5$};
\end{scriptsize}
\node at (label) {$\pi$};

\draw (0,0) circle (2cm);

\draw[very thick,lightgray,->] (s10) -- (s11);
\draw[very thick,lightgray,->] (s20) -- (s21);
\draw[very thick,lightgray,->] (m20) -- (m21);
\draw[very thick,lightgray,->] (m30) -- (m31);
\draw[very thick,lightgray,->] (m40) -- (m41);
\draw[very thick,lightgray,->] (m50) -- (m51);

\draw[very thick,red,|-|] ([shift=(115:2cm)]0,0) arc (115:335:2cm);
\draw[very thick,green,|-|] ([shift=(48:2cm)]0,0) arc (48:105:2cm);
\draw[very thick,blue,|-|] ([shift=(-15:2cm)]0,0) arc (-15:42:2cm);

%\draw[black] (-2.8,-2.8)--(-2.8,-2);
%\draw[black] (2.8,2.8)--(2.8,2);
\draw[white] (-3.3,-2.8)--(-3.3,-2);
\draw[white] (3.3,2.8)--(3.3,2);

\end{tikzpicture}
\begin{tikzpicture}[xscale=0.8,yscale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
%\draw[black,dashed] (0,-2.7)--(0,2.7);
\draw[white] (-0.25,-2.7)--(-0.25,-2);
\draw[white] (0.25,2.7)--(0.25,2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=0.8,yscale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};
\coordinate (label) at (-2.5,-2.5) {};

\coordinate (s10) at ($(center)+(120:2.0cm)$) {};
\coordinate (s11) at ($(center)+(240:2.0cm)$) {};

\coordinate (s20) at ($(center)+(210:2.0cm)$) {};
\coordinate (s21) at ($(center)+(330:2.0cm)$) {};

\coordinate (m20) at ($(center)+(50:2.0cm)$) {};
\coordinate (m21) at ($(center)+(100:2.0cm)$) {};

\coordinate (m30) at ($(center)+(40:2.0cm)$) {};
\coordinate (m31) at ($(center)+(-10:2.0cm)$) {};

\coordinate (m40) at ($(center)+(260:2.0cm)$) {};
\coordinate (m41) at ($(center)+(310:2.0cm)$) {};

\coordinate (m50) at ($(center)+(140:2.0cm)$) {};
\coordinate (m51) at ($(center)+(190:2.0cm)$) {};

\coordinate (lp1) at ($(center)+(45:0.5cm)$) {};
\coordinate (lp3) at ($(center)+(190:1.5cm)$) {};
\coordinate (lp2) at ($(center)+(260:1.5cm)$) {};


\coordinate (ls10) at ($(center)+(120:2.4cm)$) {};
\coordinate (ls11) at ($(center)+(240:2.4cm)$) {};

\coordinate (ls20) at ($(center)+(210:2.4cm)$) {};
\coordinate (ls21) at ($(center)+(330:2.4cm)$) {};


\coordinate (lm20) at ($(center)+(53:2.4cm)$) {};
\coordinate (lm21) at ($(center)+(100:2.4cm)$) {};

\coordinate (lm31) at ($(center)+(-10:2.4cm)$) {};
\coordinate (lm30) at ($(center)+(37:2.4cm)$) {};

\coordinate (lm40) at ($(center)+(260:2.4cm)$) {};
\coordinate (lm41) at ($(center)+(310:2.4cm)$) {};

\coordinate (lm50) at ($(center)+(140:2.4cm)$) {};
\coordinate (lm51) at ($(center)+(190:2.4cm)$) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lp1) {$P_1$};
\node at (lp2) {$P_2$};
\node at (lp3) {$P_3$};

\node at (ls10) {$S^0_1$};
\node at (ls11) {$S^1_1$};

\node at (ls20) {$S^0_2$};
\node at (ls21) {$S^1_2$};

\node at (lm20) {$Q^1_3$};
\node at (lm21) {$Q^0_3$};

\node at (lm30) {$Q^1_2$};
\node at (lm31) {$Q^0_2$};

\node at (lm40) {$Q^0_4$};
\node at (lm41) {$Q^1_4$};

\node at (lm50) {$Q^0_5$};
\node at (lm51) {$Q^1_5$};
\end{scriptsize}
\node at (label) {$\pi'$};

\draw (0,0) circle (2cm);

\draw[very thick,lightgray,->] (s10) -- (s11);
\draw[very thick,lightgray,->] (s20) -- (s21);
\draw[very thick,lightgray,<-] (m20) -- (m21);
\draw[very thick,lightgray,<-] (m30) -- (m31);
\draw[very thick,lightgray,->] (m40) -- (m41);
\draw[very thick,lightgray,->] (m50) -- (m51);

\draw[very thick,red,|-|] ([shift=(115:2cm)]0,0) arc (115:335:2cm);
\draw[very thick,blue,|-|] ([shift=(48:2cm)]0,0) arc (48:105:2cm);
\draw[very thick,green,|-|] ([shift=(-15:2cm)]0,0) arc (-15:42:2cm);

%\draw[black] (-2.8,-2.8)--(-2.8,-2);
%\draw[black] (2.8,2.8)--(2.8,2);
\draw[white] (-3.3,-2.8)--(-3.3,-2);
\draw[white] (3.3,2.8)--(3.3,2);
\end{tikzpicture}

\vspace{0.5cm}
\begin{tikzpicture}[scale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
  \tikzstyle{every node}=[circle,minimum size=10pt,inner sep=0.5,draw];
\coordinate (label) at (-2.5,-2.5) {};
  \begin{scriptsize}
  \node[red] (m1) at (0,0) {$Q_1$};
  \node[green] (m2) at (2,1.5) {$Q_2$};
  \node[blue] (m3) at (2,0.25) {$Q_3$};
  \node (m4) at (2,-1) {$Q_4$};
  \node (m5) at (-2,0.0) {$Q_5$};
  \end{scriptsize}
  \tikzstyle{every node}=[rectangle,minimum size=15pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node (p1) at (1,1.0) {$P_1$};
  \node (p2) at (1,-1.0) {$P_2$};
  \node (p3) at (-1.0,0) {$P_3$};
  \end{scriptsize}
\tikzstyle{every node}=[inner sep=1pt]
  \begin{scriptsize}
%  \node (m2) at (2,1.5) {$M_2$};
  \node (m12) at (2,2.5) {$Q^1_2$};
  \node (m02) at (3,1.5) {$Q^0_2$};
%  \node (m3) at (2,0.25) {$M_3$};
  \node (m03) at (3,0.7) {$Q^0_3$};
  \node (m13) at (3,-0.2) {$Q^1_3$};
%  \node (m4) at (2,-1) {$M_4$};
  \node (m14) at (3,-1) {$Q^1_4$};
  \node (m04) at (2,-2) {$Q^0_4$};

  \node (s01) at (0,1) {$S^0_1$};
  \node (s11) at (0,-1) {$S^1_1$};
  \node (s02) at (-1,-1) {$S^0_2$};
  \node (s12) at (1,0) {$S^1_2$};
%  \node (m5) at (-2,0.0) {$M_5$};
  \node (m05) at (-2,1) {$Q^0_5$};
  \node (m15) at (-2,-1) {$Q^1_5$};

  \end{scriptsize}
  \node at (label) {$\pqmtree^{PQ}_{\pi}$};


\path (m1) edge (p1); 
\path (m1) edge (p2); 
\path (m1) edge (p3); 
\path (m2) edge (m02); 
\path (m2) edge (m12); 
\path (m3) edge (m03); 
\path (m3) edge (m13); 
\path (m4) edge (m04); 
\path (m4) edge (m14); 
\path (m5) edge (m05); 
\path (m5) edge (m15); 

\path (m1) edge (s01); 
\path (m1) edge (s11); 
\path (m1) edge (s02); 
\path (m1) edge (s12); 

\path (p1) edge (m2); 
\path (p1) edge (m3); 
\path (p2) edge (m4); 
\path (p3) edge (m5); 

\draw[white] (-2.8,-2.8)--(-2.8,-2);
\draw[white] (3.8,2.8)--(3.8,2);
%\draw[white] (-2.8,-2.8)--(-2.8,-2);
%\draw[white] (3.8,2.8)--(3.8,2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=0.8,yscale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
%\draw[black,dashed] (0,-2.7)--(0,2.7);
\draw[white] (-0.25,-2.7)--(-0.25,-2);
\draw[white] (0.25,2.7)--(0.25,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
  \tikzstyle{every node}=[circle,minimum size=10pt,inner sep=0.5,draw];
\coordinate (label) at (-2.5,-2.5) {};
  \begin{scriptsize}
  \node[red] (m1) at (0,0) {$Q_1$};
  \node[blue] (m2) at (2,1.5) {$Q_3$};
  \node[green] (m3) at (2,0.25) {$Q_2$};
  \node (m4) at (2,-1) {$Q_4$};
  \node (m5) at (-2,0.0) {$Q_5$};
  \end{scriptsize}
  \tikzstyle{every node}=[rectangle,minimum size=15pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node (p1) at (1,1.0) {$P_1$};
  \node (p2) at (1,-1.0) {$P_2$};
  \node (p3) at (-1.0,0) {$P_3$};
  \end{scriptsize}
\tikzstyle{every node}=[inner sep=1pt]
  \begin{scriptsize}
%  \node (m2) at (2,1.5) {$M_2$};
  \node (m12) at (2,2.5) {$Q^0_3$};
  \node (m02) at (3,1.5) {$Q^1_3$};
%  \node (m3) at (2,0.25) {$M_3$};
  \node (m03) at (3,0.7) {$Q^1_2$};
  \node (m13) at (3,-0.2) {$Q^0_2$};
%  \node (m4) at (2,-1) {$M_4$};
  \node (m14) at (3,-1) {$Q^1_4$};
  \node (m04) at (2,-2) {$Q^0_4$};

  \node (s01) at (0,1) {$S^0_1$};
  \node (s11) at (0,-1) {$S^1_1$};
  \node (s02) at (-1,-1) {$S^0_2$};
  \node (s12) at (1,0) {$S^1_2$};
%  \node (m5) at (-2,0.0) {$M_5$};
  \node (m05) at (-2,1) {$Q^0_5$};
  \node (m15) at (-2,-1) {$Q^1_5$};

  \end{scriptsize}
  \node at (label) {$\pqmtree^{PQ}_{\pi'}$};
\path (m1) edge (p1); 
\path (m1) edge (p2); 
\path (m1) edge (p3); 
\path (m2) edge (m02); 
\path (m2) edge (m12); 
\path (m3) edge (m03); 
\path (m3) edge (m13); 
\path (m4) edge (m04); 
\path (m4) edge (m14); 
\path (m5) edge (m05); 
\path (m5) edge (m15); 

\path (m1) edge (s01); 
\path (m1) edge (s11); 
\path (m1) edge (s02); 
\path (m1) edge (s12); 

\path (p1) edge (m2); 
\path (p1) edge (m3); 
\path (p2) edge (m4); 
\path (p3) edge (m5); 

\draw[white] (-2.8,-2.8)--(-2.8,-2);
\draw[white] (3.8,2.8)--(3.8,2);
%\draw[white] (-2.8,-2.8)--(-2.8,-2);
%\draw[white] (3.8,2.8)--(3.8,2);
\end{tikzpicture}


\caption{\label{fig:P-node-permutation} Permuting the neighbours of $P_1$.
Circular orders of the slots $\pi$ and $\pi'$ and the trees $\pqmtree^{PQ}_{\pi}$ and $\pqmtree^{PQ}_{\pi'}$ representing $\pi$ and $\pi'$. 
The tree $\pqmtree^{PQ}_{\pi'}$ is obtained from $\pqmtree^{PQ}_{\pi}$ by permuting the neigbours of $P_1$:
we have $\pi_{|P_1} \equiv Q_1Q_2Q_3$ and $\pi'_{|P_1} \equiv Q_1Q_3Q_2$, where $\camodules(Q_1) = \{S_1,S_2\}$.}
\end{figure}


==> figures/data_structure/parallel/Q_node_reflection.tex <==
\begin{figure}[htp!]
\begin{tikzpicture}[xscale=0.8,yscale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};
\coordinate (label) at (-2.5,-2.5) {};



\coordinate (s10) at ($(center)+(120:2.0cm)$) {};
\coordinate (s11) at ($(center)+(240:2.0cm)$) {};

\coordinate (s20) at ($(center)+(210:2.0cm)$) {};
\coordinate (s21) at ($(center)+(330:2.0cm)$) {};

\coordinate (m20) at ($(center)+(50:2.0cm)$) {};
\coordinate (m21) at ($(center)+(100:2.0cm)$) {};

\coordinate (m30) at ($(center)+(40:2.0cm)$) {};
\coordinate (m31) at ($(center)+(-10:2.0cm)$) {};

\coordinate (m40) at ($(center)+(260:2.0cm)$) {};
\coordinate (m41) at ($(center)+(310:2.0cm)$) {};

\coordinate (m50) at ($(center)+(140:2.0cm)$) {};
\coordinate (m51) at ($(center)+(190:2.0cm)$) {};



\coordinate (lp1) at ($(center)+(45:0.5cm)$) {};
\coordinate (lp3) at ($(center)+(190:1.5cm)$) {};
\coordinate (lp2) at ($(center)+(260:1.5cm)$) {};


\coordinate (ls10) at ($(center)+(120:2.4cm)$) {};
\coordinate (ls11) at ($(center)+(240:2.4cm)$) {};

\coordinate (ls20) at ($(center)+(210:2.4cm)$) {};
\coordinate (ls21) at ($(center)+(330:2.4cm)$) {};


\coordinate (lm20) at ($(center)+(53:2.4cm)$) {};
\coordinate (lm21) at ($(center)+(100:2.4cm)$) {};

\coordinate (lm31) at ($(center)+(-10:2.4cm)$) {};
\coordinate (lm30) at ($(center)+(37:2.4cm)$) {};

\coordinate (lm40) at ($(center)+(260:2.4cm)$) {};
\coordinate (lm41) at ($(center)+(310:2.4cm)$) {};

\coordinate (lm50) at ($(center)+(140:2.4cm)$) {};
\coordinate (lm51) at ($(center)+(190:2.4cm)$) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node[green] at (lp1) {$P_1$};
\node[blue] at (lp2) {$P_2$};
\node[red] at (lp3) {$P_3$};

\node at (ls10) {$S^0_1$};
\node at (ls11) {$S^1_1$};

\node at (ls20) {$S^0_2$};
\node at (ls21) {$S^1_2$};

\node at (lm20) {$Q^0_2$};
\node at (lm21) {$Q^1_2$};

\node at (lm30) {$Q^0_3$};
\node at (lm31) {$Q^1_3$};

\node at (lm40) {$Q^0_4$};
\node at (lm41) {$Q^1_4$};

\node at (lm50) {$Q^0_5$};
\node at (lm51) {$Q^1_5$};
\end{scriptsize}
\node at (label) {$\pi$};

\draw (0,0) circle (2cm);

\draw[very thick,->] (s10) -- (s11);
\draw[very thick,->] (s20) -- (s21);
\draw[very thick,lightgray,->] (m20) -- (m21);
\draw[very thick,lightgray,->] (m30) -- (m31);
\draw[very thick,lightgray,->] (m40) -- (m41);
\draw[very thick,lightgray,->] (m50) -- (m51);

\draw[very thick,green,|-|] ([shift=(-15:2cm)]0,0) arc (-15:105:2cm);
\draw[very thick,red,|-|] ([shift=(135:2cm)]0,0) arc (135:195:2cm);
\draw[very thick,blue,|-|] ([shift=(255:2cm)]0,0) arc (255:315:2cm);

%\draw[black] (-2.8,-2.8)--(-2.8,-2);
%\draw[black] (2.8,2.8)--(2.8,2);
\draw[white] (-3.3,-2.8)--(-3.3,-2);
\draw[white] (3.3,2.8)--(3.3,2);

\end{tikzpicture}
\begin{tikzpicture}[xscale=0.8,yscale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\draw[black,dashed] (0,-2.7)--(0,2.7);
\draw[white] (-0.25,-2.7)--(-0.25,-2);
\draw[white] (0.25,2.7)--(0.25,2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=-0.8,yscale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};
\coordinate (label) at (2.5,-2.5) {};


\coordinate (s10) at ($(center)+(120:2.0cm)$) {};
\coordinate (s11) at ($(center)+(240:2.0cm)$) {};

\coordinate (s20) at ($(center)+(210:2.0cm)$) {};
\coordinate (s21) at ($(center)+(330:2.0cm)$) {};

\coordinate (m20) at ($(center)+(50:2.0cm)$) {};
\coordinate (m21) at ($(center)+(100:2.0cm)$) {};

\coordinate (m30) at ($(center)+(40:2.0cm)$) {};
\coordinate (m31) at ($(center)+(-10:2.0cm)$) {};

\coordinate (m40) at ($(center)+(260:2.0cm)$) {};
\coordinate (m41) at ($(center)+(310:2.0cm)$) {};

\coordinate (m50) at ($(center)+(140:2.0cm)$) {};
\coordinate (m51) at ($(center)+(190:2.0cm)$) {};



\coordinate (lp1) at ($(center)+(45:0.5cm)$) {};
\coordinate (lp3) at ($(center)+(190:1.5cm)$) {};
\coordinate (lp2) at ($(center)+(260:1.5cm)$) {};


\coordinate (ls10) at ($(center)+(120:2.4cm)$) {};
\coordinate (ls11) at ($(center)+(240:2.4cm)$) {};

\coordinate (ls20) at ($(center)+(210:2.4cm)$) {};
\coordinate (ls21) at ($(center)+(330:2.4cm)$) {};


\coordinate (lm20) at ($(center)+(53:2.4cm)$) {};
\coordinate (lm21) at ($(center)+(100:2.4cm)$) {};

\coordinate (lm31) at ($(center)+(-10:2.4cm)$) {};
\coordinate (lm30) at ($(center)+(37:2.4cm)$) {};

\coordinate (lm40) at ($(center)+(260:2.4cm)$) {};
\coordinate (lm41) at ($(center)+(310:2.4cm)$) {};

\coordinate (lm50) at ($(center)+(140:2.4cm)$) {};
\coordinate (lm51) at ($(center)+(190:2.4cm)$) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node[green] at (lp1) {$P_1$};
\node[blue] at (lp2) {$P_2$};
\node[red] at (lp3) {$P_3$};

\node at (ls10) {$S^1_1$};
\node at (ls11) {$S^0_1$};

\node at (ls20) {$S^1_2$};
\node at (ls21) {$S^0_2$};

\node at (lm20) {$Q^0_3$};
\node at (lm21) {$Q^1_3$};

\node at (lm30) {$Q^0_2$};
\node at (lm31) {$Q^1_2$};

\node at (lm40) {$Q^1_4$};
\node at (lm41) {$Q^0_4$};

\node at (lm50) {$Q^1_5$};
\node at (lm51) {$Q^0_5$};

\end{scriptsize}
\node at (label) {$\pi'$};

\draw (0,0) circle (2cm);


\draw[very thick,<-] (s10) -- (s11);
\draw[very thick,<-] (s20) -- (s21);
\draw[very thick,lightgray,->] (m20) -- (m21);
\draw[very thick,lightgray,->] (m30) -- (m31);
\draw[very thick,lightgray,<-] (m40) -- (m41);
\draw[very thick,lightgray,<-] (m50) -- (m51);

\draw[very thick,green,|-|] ([shift=(-15:2cm)]0,0) arc (-15:105:2cm);
\draw[very thick,red,|-|] ([shift=(135:2cm)]0,0) arc (135:195:2cm);
\draw[very thick,blue,|-|] ([shift=(255:2cm)]0,0) arc (255:315:2cm);


%\draw[black] (-2.8,-2.8)--(-2.8,-2);
%\draw[black] (2.8,2.8)--(2.8,2);
\draw[white] (-3.3,-2.8)--(-3.3,-2);
\draw[white] (3.3,2.8)--(3.3,2);
\end{tikzpicture}

\vspace{0.5cm}
\begin{tikzpicture}[scale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
  \tikzstyle{every node}=[circle,minimum size=10pt,inner sep=0.5,draw];
\coordinate (label) at (-2.5,-2.5) {};
  \begin{scriptsize}
  \node (m1) at (0,0) {$Q_1$};
  \node (m2) at (2,1.5) {$Q_2$};
  \node (m3) at (2,0.25) {$Q_3$};
  \node (m4) at (2,-1) {$Q_4$};
  \node (m5) at (-2,0.0) {$Q_5$};
  \end{scriptsize}
  \tikzstyle{every node}=[rectangle,minimum size=15pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node[green] (p1) at (1,1.0) {$P_1$};
  \node[blue] (p2) at (1,-1.0) {$P_2$};
  \node[red] (p3) at (-1.0,0) {$P_3$};
  \end{scriptsize}
\tikzstyle{every node}=[inner sep=1pt]
  \begin{scriptsize}
%  \node (m2) at (2,1.5) {$M_2$};
  \node (m12) at (2,2.5) {$Q^1_2$};
  \node (m02) at (3,1.5) {$Q^0_2$};
%  \node (m3) at (2,0.25) {$M_3$};
  \node (m03) at (3,0.7) {$Q^0_3$};
  \node (m13) at (3,-0.2) {$Q^1_3$};
%  \node (m4) at (2,-1) {$M_4$};
  \node (m14) at (3,-1) {$Q^1_4$};
  \node (m04) at (2,-2) {$Q^0_4$};

  \node (s01) at (0,1) {$S^0_1$};
  \node (s11) at (0,-1) {$S^1_1$};
  \node (s02) at (-1,-1) {$S^0_2$};
  \node (s12) at (1,0) {$S^1_2$};
%  \node (m5) at (-2,0.0) {$M_5$};
  \node (m05) at (-2,1) {$Q^0_5$};
  \node (m15) at (-2,-1) {$Q^1_5$};

  \end{scriptsize}
  \node at (label) {$\pqmtree^{PQ}_{\pi}$};


\path (m1) edge (p1); 
\path (m1) edge (p2); 
\path (m1) edge (p3); 
\path (m2) edge (m02); 
\path (m2) edge (m12); 
\path (m3) edge (m03); 
\path (m3) edge (m13); 
\path (m4) edge (m04); 
\path (m4) edge (m14); 
\path (m5) edge (m05); 
\path (m5) edge (m15); 

\path (m1) edge (s01); 
\path (m1) edge (s11); 
\path (m1) edge (s02); 
\path (m1) edge (s12); 

\path (p1) edge (m2); 
\path (p1) edge (m3); 
\path (p2) edge (m4); 
\path (p3) edge (m5); 

\draw[white] (-2.8,-2.8)--(-2.8,-2);
\draw[white] (3.8,2.8)--(3.8,2);
%\draw[white] (-2.8,-2.8)--(-2.8,-2);
%\draw[white] (3.8,2.8)--(3.8,2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=0.8,yscale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\draw[black,dashed] (0,-2.7)--(0,2.7);
\draw[white] (-0.25,-2.7)--(-0.25,-2);
\draw[white] (0.25,2.7)--(0.25,2);
\end{tikzpicture}
\begin{tikzpicture}[yscale=0.8,xscale=-0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (label) at (3.5,-2.5) {};
  \tikzstyle{every node}=[circle,minimum size=10pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node (m1) at (0,0) {$Q_1$};
  \node (m2) at (2,1.5) {$Q_3$};
  \node (m3) at (2,0.25) {$Q_2$};
  \node (m4) at (2,-1) {$Q_4$};
  \node (m5) at (-2,0.0) {$Q_5$};
  \end{scriptsize}
  \tikzstyle{every node}=[rectangle,minimum size=15pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node[green] (p1) at (1,1.0) {$P_1$};
  \node[blue] (p2) at (1,-1.0) {$P_2$};
  \node[red] (p3) at (-1.0,0) {$P_3$};
  \end{scriptsize}
\tikzstyle{every node}=[inner sep=1pt]
  \begin{scriptsize}
%  \node (m2) at (2,1.5) {$M_2$};
  \node (m12) at (2,2.5) {$Q^1_3$};
  \node (m02) at (3,1.5) {$Q^0_3$};
%  \node (m3) at (2,0.25) {$M_3$};
  \node (m03) at (3,0.7) {$Q^0_2$};
  \node (m13) at (3,-0.2) {$Q^1_2$};
%  \node (m4) at (2,-1) {$M_4$};
  \node (m14) at (3,-1) {$Q^0_4$};
  \node (m04) at (2,-2) {$Q^1_4$};

  \node (s01) at (0,1) {$S^1_1$};
  \node (s11) at (0,-1) {$S^0_1$};
  \node (s02) at (-1,-1) {$S^1_2$};
  \node (s12) at (1,0) {$S^0_2$};
%  \node (m5) at (-2,0.0) {$M_5$};
  \node (m05) at (-2,1) {$Q^1_5$};
  \node (m15) at (-2,-1) {$Q^0_5$};

  \end{scriptsize}
  \node at (label) {$\pqmtree^{PQ}_{\pi'}$};

\path (m1) edge (p1); 
\path (m1) edge (p2); 
\path (m1) edge (p3); 
\path (m2) edge (m02); 
\path (m2) edge (m12); 
\path (m3) edge (m03); 
\path (m3) edge (m13); 
\path (m4) edge (m04); 
\path (m4) edge (m14); 
\path (m5) edge (m05); 
\path (m5) edge (m15); 

\path (m1) edge (s01); 
\path (m1) edge (s11); 
\path (m1) edge (s02); 
\path (m1) edge (s12); 

\path (p1) edge (m2); 
\path (p1) edge (m3); 
\path (p2) edge (m4); 
\path (p3) edge (m5); 

%\draw[black] (-2.8,-2.8)--(-2.8,-2);
%\draw[black] (3.8,2.8)--(3.8,2);
\draw[white] (-2.8,-2.8)--(-2.8,-2);
\draw[white] (3.8,2.8)--(3.8,2);
\end{tikzpicture}


\caption{\label{fig:Q-node-reflection} Reflection of $Q_1$.
Circular orders of the slots $\pi$ and $\pi'$ and the trees $\pqmtree^{PQ}_{\pi}$ and $\pqmtree^{PQ}_{\pi'}$ representing $\pi$ and $\pi'$. 
The tree $\pqmtree^{PQ}_{\pi'}$ is obtained from $\pqmtree^{PQ}_{\pi}$ by reflecting the node $Q_1$:
we have $\pi_{|Q_1} \equiv S^0_1P_1S^1_2P_2S^1_1S^0_2P_3$ and $\pi'_{|Q_1} \equiv (\pi_{|Q_1})^R \equiv P_3S^1_2S^0_1P_2S^0_2P_1S^1_1$.}
\end{figure}


==> figures/data_structure/parallel/module_reflection.tex <==
\begin{figure}
\begin{tikzpicture}[xscale=0.68,yscale=0.68,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\tikzstyle{every node}=[circle,minimum size=10pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node[red] (m1) at (0.0,0) {$M_1$};
  \node (m5) at (-2,0.0) {$M_5$};
  \node (m2) at (2,1.5) {$M_2$};
  \node (m3) at (2,0.25) {$M_3$};
  \node (m4) at (2,-1) {$M_4$};
  \end{scriptsize}
  \tikzstyle{every node}=[square,minimum size=15pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node[green] (p1) at (0.75,1.0) {$P_1$};
  \node[blue] (p3) at (0.75,-1.0) {$P_3$};
  \node[brown] (p2) at (-1.0,0) {$P_2$};
  \end{scriptsize}
\path (m1) edge (p1); 
\path (m1) edge (p2); 
\path (m1) edge (p3); 

\path (p1) edge (m2); 
\path (p1) edge (m3); 
\path (p3) edge (m4); 
\path (p2) edge (m5); 

\draw[white] (-2.7,-2.7)--(-2.7,-2);
\draw[white] (2.7,2.7)--(2.7,2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=0.68,yscale=0.68,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};
\coordinate (label) at (0,-2.5) {};



\coordinate (s10) at ($(center)+(120:2.0cm)$) {};
\coordinate (s11) at ($(center)+(240:2.0cm)$) {};

\coordinate (s20) at ($(center)+(210:2.0cm)$) {};
\coordinate (s21) at ($(center)+(330:2.0cm)$) {};

\coordinate (m20) at ($(center)+(50:2.0cm)$) {};
\coordinate (m21) at ($(center)+(100:2.0cm)$) {};

\coordinate (m30) at ($(center)+(40:2.0cm)$) {};
\coordinate (m31) at ($(center)+(-10:2.0cm)$) {};

\coordinate (m40) at ($(center)+(260:2.0cm)$) {};
\coordinate (m41) at ($(center)+(310:2.0cm)$) {};

\coordinate (m50) at ($(center)+(140:2.0cm)$) {};
\coordinate (m51) at ($(center)+(190:2.0cm)$) {};



\coordinate (lp1) at ($(center)+(45:0.5cm)$) {};
\coordinate (lp2) at ($(center)+(190:1.5cm)$) {};
\coordinate (lp3) at ($(center)+(260:1.5cm)$) {};


\coordinate (ls10) at ($(center)+(120:2.4cm)$) {};
\coordinate (ls11) at ($(center)+(240:2.4cm)$) {};

\coordinate (ls20) at ($(center)+(210:2.4cm)$) {};
\coordinate (ls21) at ($(center)+(330:2.4cm)$) {};


\coordinate (lm20) at ($(center)+(53:2.4cm)$) {};
\coordinate (lm21) at ($(center)+(100:2.4cm)$) {};

\coordinate (lm31) at ($(center)+(-10:2.4cm)$) {};
\coordinate (lm30) at ($(center)+(37:2.4cm)$) {};

\coordinate (lm40) at ($(center)+(260:2.4cm)$) {};
\coordinate (lm41) at ($(center)+(310:2.4cm)$) {};

\coordinate (lm50) at ($(center)+(140:2.4cm)$) {};
\coordinate (lm51) at ($(center)+(190:2.4cm)$) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lp1) {$P_1$};
\node at (lp2) {$P_2$};
\node at (lp3) {$P_3$};

\node at (ls10) {$S^0_1$};
\node at (ls11) {$S^1_1$};

\node at (ls20) {$S^0_2$};
\node at (ls21) {$S^1_2$};

\node at (lm20) {$M^0_2$};
\node at (lm21) {$M^1_2$};

\node at (lm30) {$M^0_3$};
\node at (lm31) {$M^1_3$};

\node at (lm40) {$M^0_4$};
\node at (lm41) {$M^1_4$};

\node at (lm50) {$M^0_5$};
\node at (lm51) {$M^1_5$};

\end{scriptsize}

\draw (0,0) circle (2cm);

\draw[very thick,green,-] ([shift=(-15:2cm)]0,0) arc (-15:105:2cm);
\draw[very thick,brown,-] ([shift=(135:2cm)]0,0) arc (135:195:2cm);
\draw[very thick,blue,-] ([shift=(255:2cm)]0,0) arc (255:315:2cm);

\draw[very thick,red,->] (s10) -- (s11);
\draw[very thick,red,->] (s20) -- (s21);
\draw[very thick,green,->] (m20) -- (m21);
\draw[very thick,green,->] (m30) -- (m31);
\draw[very thick,blue,->] (m40) -- (m41);
\draw[very thick,brown,->] (m50) -- (m51);

\draw[white] (-2.7,-2.7)--(-2.7,-2);
\draw[white] (2.7,2.7)--(2.7,2);

\end{tikzpicture}
\begin{tikzpicture}[xscale=0.68,yscale=0.68,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\draw[black,dashed] (0,-2.7)--(0,2.7);
\draw[white] (-0.25,-2.7)--(-0.25,-2);
\draw[white] (0.25,2.7)--(0.25,2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=-0.68,yscale=0.68,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};
\coordinate (label) at (0,-2.5) {};


\coordinate (s10) at ($(center)+(120:2.0cm)$) {};
\coordinate (s11) at ($(center)+(240:2.0cm)$) {};

\coordinate (s20) at ($(center)+(210:2.0cm)$) {};
\coordinate (s21) at ($(center)+(330:2.0cm)$) {};

\coordinate (m20) at ($(center)+(50:2.0cm)$) {};
\coordinate (m21) at ($(center)+(100:2.0cm)$) {};

\coordinate (m30) at ($(center)+(40:2.0cm)$) {};
\coordinate (m31) at ($(center)+(-10:2.0cm)$) {};

\coordinate (m40) at ($(center)+(260:2.0cm)$) {};
\coordinate (m41) at ($(center)+(310:2.0cm)$) {};

\coordinate (m50) at ($(center)+(140:2.0cm)$) {};
\coordinate (m51) at ($(center)+(190:2.0cm)$) {};



\coordinate (lp1) at ($(center)+(45:0.5cm)$) {};
\coordinate (lp2) at ($(center)+(190:1.5cm)$) {};
\coordinate (lp3) at ($(center)+(260:1.5cm)$) {};


\coordinate (ls10) at ($(center)+(120:2.4cm)$) {};
\coordinate (ls11) at ($(center)+(240:2.4cm)$) {};

\coordinate (ls20) at ($(center)+(210:2.4cm)$) {};
\coordinate (ls21) at ($(center)+(330:2.4cm)$) {};


\coordinate (lm20) at ($(center)+(53:2.4cm)$) {};
\coordinate (lm21) at ($(center)+(100:2.4cm)$) {};

\coordinate (lm31) at ($(center)+(-10:2.4cm)$) {};
\coordinate (lm30) at ($(center)+(37:2.4cm)$) {};

\coordinate (lm40) at ($(center)+(260:2.4cm)$) {};
\coordinate (lm41) at ($(center)+(310:2.4cm)$) {};

\coordinate (lm50) at ($(center)+(140:2.4cm)$) {};
\coordinate (lm51) at ($(center)+(190:2.4cm)$) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lp1) {$P_1$};
\node at (lp2) {$P_2$};
\node at (lp3) {$P_3$};

\node at (ls10) {$S^1_1$};
\node at (ls11) {$S^0_1$};

\node at (ls20) {$S^1_2$};
\node at (ls21) {$S^0_2$};

\node at (lm20) {$M^0_3$};
\node at (lm21) {$M^1_3$};

\node at (lm30) {$M^0_2$};
\node at (lm31) {$M^1_2$};

\node at (lm40) {$M^1_4$};
\node at (lm41) {$M^0_4$};

\node at (lm50) {$M^1_5$};
\node at (lm51) {$M^0_5$};

\end{scriptsize}

\draw (0,0) circle (2cm);

\draw[very thick,green,-] ([shift=(-15:2cm)]0,0) arc (-15:105:2cm);
\draw[very thick,brown,-] ([shift=(135:2cm)]0,0) arc (135:195:2cm);
\draw[very thick,blue,-] ([shift=(255:2cm)]0,0) arc (255:315:2cm);


\draw[very thick,red,<-] (s10) -- (s11);
\draw[very thick,red,<-] (s20) -- (s21);
\draw[very thick,green,->] (m20) -- (m21);
\draw[very thick,green,->] (m30) -- (m31);
\draw[very thick,blue,<-] (m40) -- (m41);
\draw[very thick,brown,<-] (m50) -- (m51);



\draw[white] (-2.7,-2.7)--(-2.7,-2);
\draw[white] (2.7,2.7)--(2.7,2);

\end{tikzpicture}
\begin{tikzpicture}[xscale=-0.68,yscale=0.68,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\tikzstyle{every node}=[circle,minimum size=10pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node[red] (m1) at (0.0,0) {$M_1$};
  \node (m5) at (-2,0.0) {$M_5$};
  \node (m2) at (2,1.5) {$M_3$};
  \node (m3) at (2,0.25) {$M_2$};
  \node (m4) at (2,-1) {$M_4$};
  \end{scriptsize}
  \tikzstyle{every node}=[square,minimum size=15pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node[green] (p1) at (0.75,1.0) {$P_1$};
  \node[blue] (p3) at (0.75,-1.0) {$P_3$};
  \node[brown] (p2) at (-1.0,0) {$P_2$};
  \end{scriptsize}
\path (m1) edge (p1); 
\path (m1) edge (p2); 
\path (m1) edge (p3); 

\path (p1) edge (m2); 
\path (p1) edge (m3); 
\path (p3) edge (m4); 
\path (p2) edge (m5); 

\draw[white] (-2.7,-2.7)--(-2.7,-2);
\draw[white] (2.7,2.7)--(2.7,2);
\end{tikzpicture}
\caption{\label{fig:M-node-reflection} Reflection of $M_1$.
To the left: circular order of the slots $\pi$ and the tree $\pmtree$ for $\pi$. 
We have $\pi(M_1 \rightarrow P_1) = M^1_2M^0_2M^0_3M^1_3$, $\pi(M_1 \to P_2) = M^1_5M^0_5$, $\pi(M_1 \to P_3) = M^1_4M^0_4$, and
$\pi(M_1) = S^0_1P_1S^1_2P_3S^1_1S^0_2P_2$.
To the right:
circular order of the slots $\pi'$ obtained from $\pi$ by reflecting $M_1$ and the tree $\pmtree$ for $\pi'$.
We obtain $\pi'$ by substituting each letter $P_i$ in the circular word $\pi^R(M_1) = P_2S^1_2S^0_1P_3S^0_2P_1S^1_1$ (reflection of $\pi(M)$) 
by $\pi(M_1 \to P_i)$.
}
\end{figure}

==> figures/data_structure/parallel/module_reflection_tree.tex <==
\begin{tikzpicture}[scale=0.75,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
  \tikzstyle{every node}=[circle,minimum size=10pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node[red] (m1) at (0.0,0) {$Q_1$};
  \node[green] (m4) at (-2,0.0) {$Q_4$};
  \node[brown] (m3) at (2,1.5) {$Q_3$};
  \node[blue] (m2) at (2,0.25) {$Q_2$};
  \node[black] (m5) at (2,-1) {$Q_5$};
  \end{scriptsize}
  \tikzstyle{every node}=[square,minimum size=15pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node[blue] (n1) at (0.75,1.0) {$P_1$};
  \node (n3) at (0.75,-1.0) {$P_3$};
  \node[green] (n2) at (-1.0,0) {$P_2$};
  \end{scriptsize}
\path (m1) edge (n1); 
\path (m1) edge (n2); 
\path (m1) edge (n3); 

\path (n1) edge (m3); 
\path (n1) edge (m2); 
\path (n3) edge (m5); 
\path (m4) edge (n2); 

%\draw[black] (-2.75,-2.5)--(-2.75,-2);
%\draw[black] (2.75,2.5)--(2.75,2);
\draw[white] (-2.75,-2.5)--(-2.75,-2);
\draw[white] (2.75,2.5)--(2.75,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.75,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (0,0) {$\Longrightarrow$};
\end{scriptsize}
%\draw[black] (-1,-2.5)--(-1,-2);
%\draw[black] (1,2.5)--(1,2);
\draw[white] (-1,-2.5)--(-1,-2);
\draw[white] (1,2.5)--(1,2);
\end{tikzpicture}
\begin{tikzpicture}[xscale=-0.75,yscale=0.75,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
  \tikzstyle{every node}=[circle,minimum size=10pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node[red] (m1) at (0.0,0) {$Q_1$};
  \node[green] (m4) at (-2,0.0) {$Q_4$};
  \node[blue] (m3) at (2,1.5) {$Q_2$};
  \node[brown] (m2) at (2,0.25) {$Q_3$};
  \node[black] (m5) at (2,-1) {$Q_5$};
  \end{scriptsize}
  \tikzstyle{every node}=[square,minimum size=15pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node[blue] (n1) at (0.75,1.0) {$P_1$};
  \node (n3) at (0.75,-1.0) {$P_3$};
  \node[green] (n2) at (-1.0,0) {$P_2$};
  \end{scriptsize}
\path (m1) edge (n1); 
\path (m1) edge (n2); 
\path (m1) edge (n3); 

\path (n1) edge (m3); 
\path (n1) edge (m2); 
\path (n3) edge (m5); 
\path (m4) edge (n2); 

%\draw[black] (-2.75,-2.5)--(-2.75,-2);
%\draw[black] (2.75,2.5)--(2.75,2);
\draw[white] (-2.75,-2.5)--(-2.75,-2);
\draw[white] (2.75,2.5)--(2.75,2);
\end{tikzpicture}


==> figures/data_structure/parallel/pi_parallel_case.tex <==
\begin{figure}
\begin{tikzpicture}[scale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};
\coordinate (label) at (0,-2.5) {};


\coordinate (s41) at ($(center)+(-10:2.0cm)$) {};
\coordinate (s40) at ($(center)+(40:2.0cm)$) {};

\coordinate (s30) at ($(center)+(50:2.0cm)$) {};
\coordinate (s31) at ($(center)+(100:2.0cm)$) {};

\coordinate (s10) at ($(center)+(120:2.0cm)$) {};
\coordinate (s11) at ($(center)+(240:2.0cm)$) {};

\coordinate (s60) at ($(center)+(140:2.0cm)$) {};
\coordinate (s61) at ($(center)+(190:2.0cm)$) {};

\coordinate (s20) at ($(center)+(210:2.0cm)$) {};
\coordinate (s21) at ($(center)+(330:2.0cm)$) {};

\coordinate (s50) at ($(center)+(260:2.0cm)$) {};
\coordinate (s51) at ($(center)+(310:2.0cm)$) {};

\coordinate (lp1) at ($(center)+(45:0.5cm)$) {};
\coordinate (lp2) at ($(center)+(190:1.5cm)$) {};
\coordinate (lp3) at ($(center)+(260:1.5cm)$) {};


\coordinate (ls41) at ($(center)+(-10:2.4cm)$) {};
\coordinate (ls40) at ($(center)+(37:2.4cm)$) {};

\coordinate (ls30) at ($(center)+(53:2.4cm)$) {};
\coordinate (ls31) at ($(center)+(100:2.4cm)$) {};

\coordinate (ls10) at ($(center)+(120:2.4cm)$) {};
\coordinate (ls11) at ($(center)+(240:2.4cm)$) {};

\coordinate (ls60) at ($(center)+(140:2.4cm)$) {};
\coordinate (ls61) at ($(center)+(190:2.4cm)$) {};

\coordinate (ls20) at ($(center)+(210:2.4cm)$) {};
\coordinate (ls21) at ($(center)+(330:2.4cm)$) {};

\coordinate (ls50) at ($(center)+(260:2.4cm)$) {};
\coordinate (ls51) at ($(center)+(310:2.4cm)$) {};




\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lp1) {$P_1$};
\node at (lp2) {$P_2$};
\node at (lp3) {$P_3$};

\node at (ls10) {$S^0_1$};
\node at (ls11) {$S^1_1$};

\node at (ls20) {$S^0_2$};
\node at (ls21) {$S^1_2$};

\node at (ls30) {$M^0_2$};
\node at (ls31) {$M^1_2$};

\node at (ls40) {$M^0_3$};
\node at (ls41) {$M^1_3$};

\node at (ls50) {$M^0_4$};
\node at (ls51) {$M^1_4$};

\node at (ls60) {$M^0_5$};
\node at (ls61) {$M^1_5$};

\end{scriptsize}

\draw (0,0) circle (2cm);

\draw[very thick,red,->] (s10) -- (s11);
\draw[very thick,red,->] (s20) -- (s21);
\draw[very thick,brown,->] (s30) -- (s31);
\draw[very thick,blue,->] (s40) -- (s41);
\draw[very thick,black,->] (s50) -- (s51);
\draw[very thick,green,->] (s60) -- (s61);


%\draw[black] (-2.5,-3)--(-2.5,-3);
%\draw[black] (2.5,3)--(2.5,3);
\draw[white] (-2.6,-3)--(-2.6,-3);
\draw[white] (2.6,3)--(2.6,3);

\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=1,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
  \tikzstyle{every node}=[circle,minimum size=10pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node[red] (m1) at (0.0,0) {$M_1$};
  \node[green] (m5) at (-2,0.0) {$M_5$};
  \node[brown] (m2) at (2,1.5) {$M_2$};
  \node[blue] (m3) at (2,0.25) {$M_3$};
  \node[black] (m4) at (2,-1) {$M_4$};
  \end{scriptsize}
  \tikzstyle{every node}=[square,minimum size=15pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node (p1) at (0.75,1.0) {$P_1$};
  \node (p3) at (0.75,-1.0) {$P_3$};
  \node (p2) at (-1.0,0) {$P_2$};
  \end{scriptsize}
\path (m1) edge (p1); 
\path (m1) edge (p2); 
\path (m1) edge (p3); 

\path (p1) edge (m2); 
\path (p1) edge (m3); 
\path (p3) edge (m4); 
\path (p2) edge (m5); 

\draw[white] (-2.5,-2.4)--(-2.5,-1.8);
\draw[white] (2.5,2.6)--(2.5,2.3);
\end{tikzpicture}
\caption{\label{fig:PM_tree} PM-tree $\pmtree$ (to the left) obtained from $\pi(\phi)$ (to the right) for the case when $V$ is serial in $\strongModules(G_{ov})$: $M_1,M_2,M_3,M_4,M_5$ are connected components of $G_{ov}$, we have $S(M_1)=\{S_1,S_2\}$,
$S(M_2)=\{M_2\}$, $S(M_3)=\{M_3\}$, $S(M_4)=\{M_4\}$, $S(M_5)=\{M_5\}$.}
\end{figure}


==> figures/data_structure/parallel/pmtree.tex <==
\begin{figure}[htp!]
\begin{tikzpicture}[scale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};
\coordinate (label) at (-2.5,-2.5) {};

\coordinate (s10) at ($(center)+(120:2.0cm)$) {};
\coordinate (s11) at ($(center)+(240:2.0cm)$) {};

\coordinate (s20) at ($(center)+(210:2.0cm)$) {};
\coordinate (s21) at ($(center)+(330:2.0cm)$) {};

\coordinate (m20) at ($(center)+(50:2.0cm)$) {};
\coordinate (m21) at ($(center)+(100:2.0cm)$) {};


\coordinate (m31) at ($(center)+(-10:2.0cm)$) {};
\coordinate (m30) at ($(center)+(40:2.0cm)$) {};

\coordinate (m40) at ($(center)+(260:2.0cm)$) {};
\coordinate (m41) at ($(center)+(310:2.0cm)$) {};


\coordinate (m50) at ($(center)+(140:2.0cm)$) {};
\coordinate (m51) at ($(center)+(190:2.0cm)$) {};

\coordinate (lp1) at ($(center)+(45:0.5cm)$) {};
\coordinate (lp3) at ($(center)+(190:1.5cm)$) {};
\coordinate (lp2) at ($(center)+(260:1.5cm)$) {};

\coordinate (ls10) at ($(center)+(120:2.4cm)$) {};
\coordinate (ls11) at ($(center)+(240:2.4cm)$) {};


\coordinate (ls20) at ($(center)+(210:2.4cm)$) {};
\coordinate (ls21) at ($(center)+(330:2.4cm)$) {};

\coordinate (lm20) at ($(center)+(53:2.4cm)$) {};
\coordinate (lm21) at ($(center)+(100:2.4cm)$) {};

\coordinate (lm31) at ($(center)+(-10:2.4cm)$) {};
\coordinate (lm30) at ($(center)+(37:2.4cm)$) {};

\coordinate (lm40) at ($(center)+(260:2.4cm)$) {};
\coordinate (lm41) at ($(center)+(310:2.4cm)$) {};


\coordinate (lm50) at ($(center)+(140:2.4cm)$) {};
\coordinate (lm51) at ($(center)+(190:2.4cm)$) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lp1) {$P_1$};
\node at (lp2) {$P_2$};
\node at (lp3) {$P_3$};

\node at (ls10) {$S^0_1$};
\node at (ls11) {$S^1_1$};

\node at (ls20) {$S^0_2$};
\node at (ls21) {$S^1_2$};

\node at (lm20) {$M^0_2$};
\node at (lm21) {$M^1_2$};

\node at (lm30) {$M^0_3$};
\node at (lm31) {$M^1_3$};

\node at (lm40) {$M^0_4$};
\node at (lm41) {$M^1_4$};

\node at (lm50) {$M^0_5$};
\node at (lm51) {$M^1_5$};

\end{scriptsize}
\node at (label) {$\pi$};

\draw (0,0) circle (2cm);

\draw[very thick,red,->] (s10) -- (s11);
\draw[very thick,red,->] (s20) -- (s21);
\draw[very thick,->] (m20) -- (m21);
\draw[very thick,->] (m30) -- (m31);
\draw[very thick,->] (m40) -- (m41);
\draw[very thick,->] (m50) -- (m51);


\draw[white] (-2.8,-2.8)--(-2.8,-2);
\draw[white] (2.8,2.8)--(2.8,2);

\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (label) at (-2.5,-2.5) {};

  \tikzstyle{every node}=[circle,minimum size=10pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node[red] (m1) at (0,0) {$M_1$};
  \node (m2) at (2,1.5) {$M_2$};
  \node (m3) at (2,0.25) {$M_3$};
  \node (m4) at (2,-1) {$M_4$};
  \node (m5) at (-2,0.0) {$M_5$};
  \end{scriptsize}
  \tikzstyle{every node}=[square,minimum size=15pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node (p1) at (1,1.0) {$P_1$};
  \node (p2) at (1,-1.0) {$P_2$};
  \node (p3) at (-1.0,0) {$P_3$};
  \end{scriptsize}
\tikzstyle{every node}=[inner sep=1pt]
  \begin{scriptsize}
%  \node (m2) at (2,1.5) {$M_2$};
  \node (m12) at (2,2.5) {$M^1_2$};
  \node (m02) at (3,1.5) {$M^0_2$};
%  \node (m3) at (2,0.25) {$M_3$};
  \node (m03) at (3,0.7) {$M^0_3$};
  \node (m13) at (3,-0.2) {$M^1_3$};
%  \node (m4) at (2,-1) {$M_4$};
  \node (m14) at (3,-1) {$M^1_4$};
  \node (m04) at (2,-2) {$M^0_4$};

  \node (s01) at (0,1) {$S^0_1$};
  \node (s11) at (0,-1) {$S^1_1$};
  \node (s02) at (-1,-1) {$S^0_2$};
  \node (s12) at (1,0) {$S^1_2$};
%  \node (m5) at (-2,0.0) {$M_5$};
  \node (m05) at (-2,1) {$M^0_5$};
  \node (m15) at (-2,-1) {$M^1_5$};

  \end{scriptsize}
  \node at (label) {$\pmtree_{\pi}$};


\path (m1) edge (p1); 
\path (m1) edge (p2); 
\path (m1) edge (p3); 
\path (m2) edge (m02); 
\path (m2) edge (m12); 
\path (m3) edge (m03); 
\path (m3) edge (m13); 
\path (m4) edge (m04); 
\path (m4) edge (m14); 
\path (m5) edge (m05); 
\path (m5) edge (m15); 

\path (m1) edge (s01); 
\path (m1) edge (s11); 
\path (m1) edge (s02); 
\path (m1) edge (s12); 

\path (p1) edge (m2); 
\path (p1) edge (m3); 
\path (p2) edge (m4); 
\path (p3) edge (m5); 

\draw[white] (-2.8,-2.8)--(-2.8,-2);
\draw[white] (2.8,2.8)--(2.8,2);
\end{tikzpicture}
\caption{\label{fig:PM_tree} To the left: circular order of the slots $\pi$ in some conformal model
of a circular-arc graph $G$ for the case when $V$ is parallel in $\strongModules(G_{ov})$.
$M_1,M_2,M_3,M_4,M_5$ are the connected components of $G_{ov}$, we have $\camodules(M_1)=\{S_1,S_2\}$ and $\camodules(M_i)=\{M_i\}$ for $i \in [2,5]$.
Components $M_5$ and $M_4$ are separated by any vertex from $M_1$, components $M_5$ and $M_4$ are separated by any vertex from $S_1$.
P-nodes $P_1$, $P_2$, and $P_3$ correspond to 
maximal sets consisting of $\geq 2$ pairwise neighbouring modules: $\{M_1,M_2,M_3\}$,
$\{M_1,M_4\}$, and $\{M_1,M_5\}$, respectively.
We have $\slots(M_1 \to P_1) = \{M^0_2,M^1_2,M^0_3,M^1_3\}$,
$\slots(P_1 \to M_1) = \{S^0_1,S^1_1, S^0_2, S^1_2, M^0_4,M^1_4,M^0_5,M^1_5\}$.
We have $\pi_{M_1}(\pi) \equiv S^0_1P_1S^1_2P_2S^1_1S^0_2P_3$ and 
$\pi_{P_1} \equiv M_1M_2M_3$.
To the right: PM-tree $\pmtree^{PM}_{\pi}$ representing $\pi$.
}
\end{figure}


==> figures/data_structure/parallel/pqtree.tex <==
\begin{figure}[htp!]
\begin{tikzpicture}[scale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};
\coordinate (label) at (-2.5,-2.5) {};

\coordinate (s10) at ($(center)+(120:2.0cm)$) {};
\coordinate (s11) at ($(center)+(240:2.0cm)$) {};

\coordinate (s20) at ($(center)+(210:2.0cm)$) {};
\coordinate (s21) at ($(center)+(330:2.0cm)$) {};

\coordinate (m20) at ($(center)+(50:2.0cm)$) {};
\coordinate (m21) at ($(center)+(100:2.0cm)$) {};


\coordinate (m31) at ($(center)+(-10:2.0cm)$) {};
\coordinate (m30) at ($(center)+(40:2.0cm)$) {};

\coordinate (m40) at ($(center)+(260:2.0cm)$) {};
\coordinate (m41) at ($(center)+(310:2.0cm)$) {};


\coordinate (m50) at ($(center)+(140:2.0cm)$) {};
\coordinate (m51) at ($(center)+(190:2.0cm)$) {};

\coordinate (lp1) at ($(center)+(45:0.5cm)$) {};
\coordinate (lp3) at ($(center)+(190:1.5cm)$) {};
\coordinate (lp2) at ($(center)+(260:1.5cm)$) {};

\coordinate (ls10) at ($(center)+(120:2.4cm)$) {};
\coordinate (ls11) at ($(center)+(240:2.4cm)$) {};


\coordinate (ls20) at ($(center)+(210:2.4cm)$) {};
\coordinate (ls21) at ($(center)+(330:2.4cm)$) {};

\coordinate (lm20) at ($(center)+(53:2.4cm)$) {};
\coordinate (lm21) at ($(center)+(100:2.4cm)$) {};

\coordinate (lm31) at ($(center)+(-10:2.4cm)$) {};
\coordinate (lm30) at ($(center)+(37:2.4cm)$) {};

\coordinate (lm40) at ($(center)+(260:2.4cm)$) {};
\coordinate (lm41) at ($(center)+(310:2.4cm)$) {};


\coordinate (lm50) at ($(center)+(140:2.4cm)$) {};
\coordinate (lm51) at ($(center)+(190:2.4cm)$) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lp1) {$P_1$};
\node at (lp2) {$P_2$};
\node at (lp3) {$P_3$};

\node at (ls10) {$S^0_1$};
\node at (ls11) {$S^1_1$};

\node at (ls20) {$S^0_2$};
\node at (ls21) {$S^1_2$};

\node at (lm20) {$Q^0_2$};
\node at (lm21) {$Q^1_2$};

\node at (lm30) {$Q^0_3$};
\node at (lm31) {$Q^1_3$};

\node at (lm40) {$Q^0_4$};
\node at (lm41) {$Q^1_4$};

\node at (lm50) {$Q^0_5$};
\node at (lm51) {$Q^1_5$};

\end{scriptsize}
\node at (label) {$\pi$};

\draw (0,0) circle (2cm);

\draw[very thick,red,->] (s10) -- (s11);
\draw[very thick,red,->] (s20) -- (s21);
\draw[very thick,->] (m20) -- (m21);
\draw[very thick,->] (m30) -- (m31);
\draw[very thick,->] (m40) -- (m41);
\draw[very thick,->] (m50) -- (m51);


\draw[white] (-2.8,-2.8)--(-2.8,-2);
\draw[white] (2.8,2.8)--(2.8,2);

\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (label) at (-2.5,-2.5) {};

  \tikzstyle{every node}=[circle,minimum size=10pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node[red] (m1) at (0,0) {$Q_1$};
  \node (m2) at (2,1.5) {$Q_2$};
  \node (m3) at (2,0.25) {$Q_3$};
  \node (m4) at (2,-1) {$Q_4$};
  \node (m5) at (-2,0.0) {$Q_5$};
  \end{scriptsize}
  \tikzstyle{every node}=[rectangle,minimum size=15pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node (p1) at (1,1.0) {$P_1$};
  \node (p2) at (1,-1.0) {$P_2$};
  \node (p3) at (-1.0,0) {$P_3$};
  \end{scriptsize}
\tikzstyle{every node}=[inner sep=1pt]
  \begin{scriptsize}
%  \node (m2) at (2,1.5) {$M_2$};
  \node (m12) at (2,2.5) {$Q^1_2$};
  \node (m02) at (3,1.5) {$Q^0_2$};
%  \node (m3) at (2,0.25) {$M_3$};
  \node (m03) at (3,0.7) {$Q^0_3$};
  \node (m13) at (3,-0.2) {$Q^1_3$};
%  \node (m4) at (2,-1) {$M_4$};
  \node (m14) at (3,-1) {$Q^1_4$};
  \node (m04) at (2,-2) {$Q^0_4$};

  \node (s01) at (0,1) {$S^0_1$};
  \node (s11) at (0,-1) {$S^1_1$};
  \node (s02) at (-1,-1) {$S^0_2$};
  \node (s12) at (1,0) {$S^1_2$};
%  \node (m5) at (-2,0.0) {$M_5$};
  \node (m05) at (-2,1) {$Q^0_5$};
  \node (m15) at (-2,-1) {$Q^1_5$};

  \end{scriptsize}
  \node at (label) {$\pqmtree_{\pi}$};


\path (m1) edge (p1); 
\path (m1) edge (p2); 
\path (m1) edge (p3); 
\path (m2) edge (m02); 
\path (m2) edge (m12); 
\path (m3) edge (m03); 
\path (m3) edge (m13); 
\path (m4) edge (m04); 
\path (m4) edge (m14); 
\path (m5) edge (m05); 
\path (m5) edge (m15); 

\path (m1) edge (s01); 
\path (m1) edge (s11); 
\path (m1) edge (s02); 
\path (m1) edge (s12); 

\path (p1) edge (m2); 
\path (p1) edge (m3); 
\path (p2) edge (m4); 
\path (p3) edge (m5); 

\draw[white] (-2.8,-2.8)--(-2.8,-2);
\draw[white] (2.8,2.8)--(2.8,2);
\end{tikzpicture}
\caption{\label{fig:PQ_tree} To the left: circular order of the slots $\pi$ in some conformal model
of a circular-arc graph $G$ for the case when $V$ is parallel in $\strongModules(G_{ov})$,
$Q_1,Q_2,Q_3,Q_4,Q_5$ are the connected components of $G_{ov}$, 
$\camodules(Q_1)=\{S_1,S_2\}$ and $\camodules(Q_i)=\{Q_i\}$ for $i \in [2,5]$.
Components $Q_4$ and $Q_5$ are separated by any vertex from $Q_1$, components $Q_2$ and $Q_5$ are separated by any vertex from $S_1$.
P-nodes $P_1$, $P_2$, and $P_3$ correspond to 
maximal sets consisting of $\geq 2$ pairwise neighbouring modules: $\{Q_1,Q_2,Q_3\}$,
$\{Q_1,Q_4\}$, and $\{Q_1,Q_5\}$, respectively.
We have $\slots(Q_1 \to P_1) = \{Q^0_2,Q^1_2,Q^0_3,Q^1_3\}$,
$\slots(P_1 \to Q_1) = \{S^0_1,S^1_1, S^0_2, S^1_2, Q^0_4,Q^1_4,Q^0_5,Q^1_5\}$.
We have $\pi_{|Q_1} \equiv S^0_1P_1S^1_2P_2S^1_1S^0_2P_3$ and 
$\pi_{|P_1} \equiv Q_1Q_2Q_3$.
To the right: PQ-tree $\pqmtree^{PQ}_{\pi}$ representing $\pi$.
}
\end{figure}


==> figures/data_structure/parallel/t_nm_tree.tex <==
\begin{figure}[htp!]
\begin{tikzpicture}[scale=1,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};
\coordinate (label) at (0,-3) {};

\coordinate (m11) at ($(center)+(90:1.95cm)$) {};
\coordinate (m112) at ($(center)+(180:0.5cm)$) {};
\coordinate (m12) at ($(center)+(270:1.98cm)$) {};
\coordinate (m13) at ($(center)+(330:0.5cm)$) {};
\coordinate (m14) at ($(center)+(0:2cm)$) {};
\coordinate (m15) at ($(center)+(30:0.5cm)$) {};
\coordinate (lm1) at ($(center)+(90:2.3cm)$) {};

\coordinate (m21) at ($(center)+(10:2cm)$) {};
\coordinate (m22) at ($(center)+(20:1.8cm)$) {};
\coordinate (m23) at ($(center)+(30:2cm)$) {};
\coordinate (m24) at ($(center)+(20:1.6cm)$) {};
\coordinate (lm2) at ($(center)+(20:2.3cm)$) {};



\coordinate (m31) at ($(center)+(35:2cm)$) {};
\coordinate (m32) at ($(center)+(55:1.5cm)$) {};
\coordinate (m33) at ($(center)+(75:2cm)$) {};
\coordinate (m34) at ($(center)+(55:1cm)$) {};
\coordinate (lm3) at ($(center)+(55:2.3cm)$) {};


\coordinate (m41) at ($(center)+(120:2cm)$) {};
\coordinate (m42) at ($(center)+(0:-1.2cm)$) {};
\coordinate (m43) at ($(center)+(240:2cm)$) {};
\coordinate (m44) at ($(center)+(0:-0.8cm)$) {};
\coordinate (lm4) at ($(center)+(120:2.3cm)$) {};

\coordinate (m51) at ($(center)+(290:2cm)$) {};
\coordinate (m52) at ($(center)+(315:1.7cm)$) {};
\coordinate (m53) at ($(center)+(340:2cm)$) {};
\coordinate (m54) at ($(center)+(315:1.3cm)$) {};
\coordinate (lm5) at ($(center)+(315:2.3cm)$) {};


\coordinate (ln1) at ($(center)+(23:1.1cm)$) {};
\coordinate (ln2) at ($(center)+(112:1.56cm)$) {};
\coordinate (ln3) at ($(center)+(330:1.0cm)$) {};

\coordinate (v) at ($(center)+(270:2.3cm)$) {};


\begin{scriptsize}
\tikzstyle{every node}=[inner sep=1pt]
\node at (lm1) {$M_1$};
\node at (lm2) {$M_2$};
\node at (lm3) {$M_3$};
\node at (lm4) {$M_4$};
\node at (lm5) {$M_5$};

\node at (ln1) {$P_1$};
\node at (ln2) {$P_2$};
\node at (ln3) {$P_3$};

\node[red] at (v) {$\phi(v)$};
\end{scriptsize}


%m1
\draw[thick, fill = gray] plot [smooth cycle] coordinates {(m11) (m112) (m12) (m13) (m14) (m15)};

%m2
\draw[thick] plot [smooth cycle] coordinates {(m21) (m22) (m23) (m24)};

%m3
\draw[thick] plot [smooth cycle] coordinates {(m31) (m32) (m33) (m34)};


%m4
\draw[thick] plot [smooth cycle] coordinates {(m41) (m42) (m43) (m44)};

%m5
\draw[thick] plot [smooth cycle] coordinates {(m51) (m52) (m53) (m54)};


\draw[thick] (0,0) circle (2cm);

\draw[<-, red] ($(center)+(90:2cm)$)--($(center)+(270:2cm)$);



\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (2.5,2.5)--(2.5,2.3);

\end{tikzpicture} 
\hspace{1cm}
\begin{tikzpicture}[scale=0.75,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
  \tikzstyle{every node}=[circle,minimum size=10pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node (m1) at (0.0,0) {$M_1$};
  \node (m4) at (-2,0.0) {$M_4$};
  \node (m3) at (2,1.5) {$M_3$};
  \node (m2) at (2,0.25) {$M_2$};
  \node (m5) at (2,-1) {$M_5$};
  \end{scriptsize}
  \tikzstyle{every node}=[square,minimum size=15pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node (n1) at (0.75,1.0) {$P_1$};
  \node (n3) at (0.75,-1.0) {$P_3$};
  \node (n2) at (-1.0,0) {$P_2$};
  \end{scriptsize}
\path (m1) edge (n1); 
\path (m1) edge (n2); 
\path (m1) edge (n3); 

\path (n1) edge (m3); 
\path (n1) edge (m2); 
\path (n3) edge (m5); 
\path (m4) edge (n2); 

\draw[white] (-2.5,-2.4)--(-2.5,-1.8);
\draw[white] (2.5,2.6)--(2.5,2.3);
\end{tikzpicture}
\caption{\label{fig:T_NM_tree} To the left: model $\pi(\phi)$ 
in which every module $M$ is represented by a closed curve encompassing all the chords from $\phi(M)$ 
and touching the circle $C$ in points where the chords of $\phi(M)$ intersect $C$. 
To the right: PM-tree $\pmtree(G)$ with the $P$-nodes
$P_1,P_2,P_3$ and the modules $M_1,M_2,M_3,M_4,M_5$.
Vertex $v$ separates $M_4$ from $M_2,M_3,M_5$.
The maximal subsets consisting of pairwise inseparated modules are $\{M_1,M_2,M_3\}$, $\{M_1,M_4\}$, and $\{M_1,M_5\}$,
which correspond to the P-nodes $P_1$, $P_2$, and $P_3$, respectively.
}
\end{figure}


==> figures/data_structure/parallel/t_nm_tree_subwords.tex <==
\begin{figure}[htp!]
\begin{tikzpicture}[scale=1,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (label) at (0,-3) {};

\coordinate (m11) at ($(center)+(90:1.95cm)$) {};
\coordinate (m112) at ($(center)+(180:0.5cm)$) {};
\coordinate (m12) at ($(center)+(270:1.98cm)$) {};
\coordinate (m13) at ($(center)+(330:0.5cm)$) {};
\coordinate (m14) at ($(center)+(0:2cm)$) {};
\coordinate (m15) at ($(center)+(30:0.5cm)$) {};
\coordinate (lm1) at ($(center)+(90:0.0cm)$) {};
\coordinate (phi_m1) at ($(center)+(225:2.07cm)$) {};

\coordinate (m21) at ($(center)+(10:2cm)$) {};
\coordinate (m22) at ($(center)+(20:1.8cm)$) {};
\coordinate (m23) at ($(center)+(30:2cm)$) {};
\coordinate (m24) at ($(center)+(20:1.6cm)$) {};
\coordinate (lm2) at ($(center)+(10:1.5cm)$) {};
\coordinate (phi_m2) at ($(center)+(20:2.05cm)$) {};



\coordinate (m31) at ($(center)+(35:2cm)$) {};
\coordinate (m32) at ($(center)+(55:1.5cm)$) {};
\coordinate (m33) at ($(center)+(75:2cm)$) {};
\coordinate (m34) at ($(center)+(55:1cm)$) {};
\coordinate (lm3) at ($(center)+(55:1.8cm)$) {};


\coordinate (m41) at ($(center)+(120:2cm)$) {};
\coordinate (m42) at ($(center)+(0:-1.2cm)$) {};
\coordinate (m43) at ($(center)+(240:2cm)$) {};
\coordinate (m44) at ($(center)+(0:-0.8cm)$) {};
\coordinate (lm4) at ($(center)+(180:1.5cm)$) {};

\coordinate (m51) at ($(center)+(290:2cm)$) {};
\coordinate (m52) at ($(center)+(315:1.7cm)$) {};
\coordinate (m53) at ($(center)+(340:2cm)$) {};
\coordinate (m54) at ($(center)+(315:1.3cm)$) {};
\coordinate (lm5) at ($(center)+(285:1.7cm)$) {};


\coordinate (ln1) at ($(center)+(26:1.1cm)$) {};
\coordinate (ln2) at ($(center)+(112:1.56cm)$) {};
\coordinate (ln3) at ($(center)+(330:1.0cm)$) {};


%\draw[very thick,red,|-|] ([shift=(10:2cm)]0,0) arc (10:75:2cm);
\coordinate (phi_n1) at ($(center)+(42.5:2.1cm)$) {};

%\draw[very thick,red,|-|] ([shift=(85:2cm)]0,0) arc (85:95:2cm);
\coordinate (phi_tau_1) at ($(center)+(90:2.25cm)$) {};

%\draw[very thick,red,|-|] ([shift=(120:2cm)]0,0) arc (120:240:2cm);
\coordinate (phi_n2) at ($(center)+(225:2.1cm)$) {};

%\draw[very thick,red,|-|] ([shift=(265:2cm)]0,0) arc (265:275:2cm);
\coordinate (phi_tau_2) at ($(center)+(270:2.25cm)$) {};

%\draw[very thick,red,|-|] ([shift=(290:2cm)]0,0) arc (290:340:2cm);
\coordinate (phi_n3) at ($(center)+(315:2.1cm)$) {};

%\draw[very thick,red,|-|] ([shift=(-5:2cm)]0,0) arc (-5:5:2cm);
\coordinate (phi_tau_3) at ($(center)+(0:2.25cm)$) {};


\begin{tiny}
\tikzstyle{every node}=[inner sep=1pt]
\node[anchor=west] at (phi_n1) {$\phi|V_{T\setminus M_1}(N_1)$};
\node[anchor=east] at (phi_n2) {$\phi|V_{T\setminus M_1}(N_2)$};
\node[anchor=west] at (phi_n3) {$\phi|V_{T\setminus M_1}(N_3)$};
\node at (phi_tau_1) {$\tau_1$};
\node at (phi_tau_2) {$\tau_3$};
\node at (phi_tau_3) {$\tau_2$};



\node at (lm1) {$M_1$};
\node at (lm2) {$M_2$};

\node at (lm3) {$M_3$};

\node at (lm4) {$M_4$};
\node at (lm5) {$M_5$};

\node at (ln1) {$N_1$};
\node at (ln2) {$N_2$};
\node at (ln3) {$N_3$};
\end{tiny}


%m1
\draw[thick] plot [smooth cycle] coordinates {(m11) (m112) (m12) (m13) (m14) (m15)};

%m2
\draw[thick] plot [smooth cycle] coordinates {(m21) (m22) (m23) (m24)};

%m3
\draw[thick] plot [smooth cycle] coordinates {(m31) (m32) (m33) (m34)};


%m4
\draw[thick] plot [smooth cycle] coordinates {(m41) (m42) (m43) (m44)};

%m5
\draw[thick] plot [smooth cycle] coordinates {(m51) (m52) (m53) (m54)};


\draw (0,0) circle (2cm);

\draw[very thick,red,|-|] ([shift=(10:2cm)]0,0) arc (10:75:2cm);

\draw[very thick,red,|-|] ([shift=(85:2cm)]0,0) arc (85:95:2cm);

\draw[very thick,red,|-|] ([shift=(120:2cm)]0,0) arc (120:240:2cm);

\draw[very thick,red,|-|] ([shift=(265:2cm)]0,0) arc (265:275:2cm);

\draw[very thick,red,|-|] ([shift=(290:2cm)]0,0) arc (290:340:2cm);

\draw[very thick,red,|-|] ([shift=(-5:2cm)]0,0) arc (-5:5:2cm);

\draw[white] (-3.4,-2.5)--(-3.4,-2.3);
\draw[white] (3.8,2.5)--(3.8,2.3);

\end{tikzpicture} 
\hspace{0.5cm}
\begin{tikzpicture}[scale=1,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (label) at (0,-3) {};

\coordinate (m11) at ($(center)+(90:1.95cm)$) {};
\coordinate (m112) at ($(center)+(180:0.5cm)$) {};
\coordinate (m12) at ($(center)+(270:1.98cm)$) {};
\coordinate (m13) at ($(center)+(330:0.5cm)$) {};
\coordinate (m14) at ($(center)+(0:2cm)$) {};
\coordinate (m15) at ($(center)+(30:0.5cm)$) {};
\coordinate (lm1) at ($(center)+(90:0.0cm)$) {};
\coordinate (phi_m1) at ($(center)+(225:2.07cm)$) {};

\coordinate (m21) at ($(center)+(10:2cm)$) {};
\coordinate (m22) at ($(center)+(20:1.8cm)$) {};
\coordinate (m23) at ($(center)+(30:2cm)$) {};
\coordinate (m24) at ($(center)+(20:1.6cm)$) {};
\coordinate (lm2) at ($(center)+(10:1.5cm)$) {};
\coordinate (phi_m2) at ($(center)+(20:2.05cm)$) {};



\coordinate (m31) at ($(center)+(35:2cm)$) {};
\coordinate (m32) at ($(center)+(55:1.5cm)$) {};
\coordinate (m33) at ($(center)+(75:2cm)$) {};
\coordinate (m34) at ($(center)+(55:1cm)$) {};
\coordinate (lm3) at ($(center)+(55:1.8cm)$) {};
\coordinate (phi_m3) at ($(center)+(55:2.1cm)$) {};


\coordinate (m41) at ($(center)+(120:2cm)$) {};
\coordinate (m42) at ($(center)+(0:-1.2cm)$) {};
\coordinate (m43) at ($(center)+(240:2cm)$) {};
\coordinate (m44) at ($(center)+(0:-0.8cm)$) {};
\coordinate (lm4) at ($(center)+(180:1.5cm)$) {};

\coordinate (m51) at ($(center)+(290:2cm)$) {};
\coordinate (m52) at ($(center)+(315:1.7cm)$) {};
\coordinate (m53) at ($(center)+(340:2cm)$) {};
\coordinate (m54) at ($(center)+(315:1.3cm)$) {};
\coordinate (lm5) at ($(center)+(285:1.7cm)$) {};


\coordinate (ln1) at ($(center)+(26:1.1cm)$) {};
\coordinate (ln2) at ($(center)+(112:1.56cm)$) {};
\coordinate (ln3) at ($(center)+(330:1.0cm)$) {};



\begin{tiny}
\tikzstyle{every node}=[inner sep=1pt]
\node at (lm1) {$M_1$};
\node[anchor=east] at (phi_m1) {$\phi|V_{T\setminus N_1}(M_1)$};
\node at (lm2) {$M_2$};
\node[anchor=west] at (phi_m2) {$\phi|V_{T\setminus N_1}(M_2)$};

\node at (lm3) {$M_3$};
\node[anchor=west] at (phi_m3) {$\phi|V_{T\setminus N_1}(M_3)$};

\node at (lm4) {$M_4$};
\node at (lm5) {$M_5$};

\node at (ln1) {$N_1$};
\node at (ln2) {$N_2$};
\node at (ln3) {$N_3$};
\end{tiny}


%m1
\draw[thick] plot [smooth cycle] coordinates {(m11) (m112) (m12) (m13) (m14) (m15)};

%m2
\draw[thick] plot [smooth cycle] coordinates {(m21) (m22) (m23) (m24)};

%m3
\draw[thick] plot [smooth cycle] coordinates {(m31) (m32) (m33) (m34)};


%m4
\draw[thick] plot [smooth cycle] coordinates {(m41) (m42) (m43) (m44)};

%m5
\draw[thick] plot [smooth cycle] coordinates {(m51) (m52) (m53) (m54)};


\draw (0,0) circle (2cm);

\draw[very thick,red,|-|] ([shift=(10:2cm)]0,0) arc (10:30:2cm);
\draw[very thick,red,|-|] ([shift=(35:2cm)]0,0) arc (35:75:2cm);
\draw[very thick,red,|-|] ([shift=(88:2cm)]0,0) arc (88:362:2cm);



\draw[white] (-3.4,-2.5)--(-3.4,-2.3);
\draw[white] (3.8,2.5)--(3.8,2.3);

\end{tikzpicture} 
\caption{\label{fig:T_NM_tree_subwords} 
A conformal model $\phi$ of $G_{ov}$ and contiguous subwords: $\phi|V_{T \setminus M_1}(N_1)$, $\phi|V_{T \setminus M_1}(N_2)$, and $\phi|V_{T \setminus M_1}(N_3)$ (to the left), and $\phi|V_{T \setminus N_1}(M_1)$, $\phi|V_{T \setminus N_1}(M_2)$, and $\phi|V_{T \setminus N_1}(M_3)$ (to the right). We have $\phi_{M_1} \equiv \tau_1N_1\tau_2N_3\tau_3N_2$ and $\phi_{N_1} \equiv M_1M_3M_2$.}
\end{figure}


==> figures/preliminaries/arc_placements.tex <==
\begin{figure}[htp!]
%disjoint
\begin{tikzpicture}[scale=0.5]
\coordinate (center) at (0,0) {};
\coordinate (v) at ($(center)+(90:2cm)$) {};
\coordinate (u) at ($(center)+(270:2cm)$) {};

\coordinate (lv) at ($(center)+(90:2.6cm)$) {};
\coordinate (lu) at ($(center)+(270:2.6cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv) {$\psi(v)$};
\node at (lu) {$\psi(u)$};
\end{scriptsize}

%u
\draw[thick] ([shift=(30:2.1cm)]0,0) arc (30:150:2.1cm);
%u
\draw[thick] ([shift=(210:2.1cm)]0,0) arc (210:330:2.1cm);

\draw[thick, white] (-3.0,-3)--(-3.0,-2.8);
\draw[thick, white] (3.0,3)--(3.0,2.8);

\end{tikzpicture}
%contains
\begin{tikzpicture}[scale=0.5]
\coordinate (center) at (0,0) {};
\coordinate (v) at ($(center)+(90:2cm)$) {};
\coordinate (u) at ($(center)+(270:2cm)$) {};

\coordinate (lv) at ($(center)+(90:2.6cm)$) {};
\coordinate (lu) at ($(center)+(90:1.25cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv) {$\psi(v)$};
\node at (lu) {$\psi(u)$};
\end{scriptsize}

%v
\draw[thick] ([shift=(0:2.1cm)]0,0) arc (0:180:2.1cm);
%u
\draw[thick] ([shift=(45:1.8cm)]0,0) arc (45:135:1.8cm);

\draw[thick, white] (-3.0,-3)--(-3.0,-2.8);
\draw[thick, white] (3.0,3)--(3.0,2.8);

\end{tikzpicture}
%is_contained
\begin{tikzpicture}[scale=0.5]
\coordinate (center) at (0,0) {};
\coordinate (v) at ($(center)+(90:2cm)$) {};
\coordinate (u) at ($(center)+(270:2cm)$) {};

\coordinate (lu) at ($(center)+(90:2.6cm)$) {};
\coordinate (lv) at ($(center)+(90:1.25cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv) {$\psi(v)$};
\node at (lu) {$\psi(u)$};
\end{scriptsize}

%v
\draw[thick] ([shift=(0:2.1cm)]0,0) arc (0:180:2.1cm);
%u
\draw[thick] ([shift=(45:1.8cm)]0,0) arc (45:135:1.8cm);

\draw[thick, white] (-3.0,-3)--(-3.0,-2.8);
\draw[thick, white] (3.0,3)--(3.0,2.8);

\end{tikzpicture}
%cover_the_circle
\begin{tikzpicture}[scale=0.5]
\coordinate (center) at (0,0) {};
\coordinate (v) at ($(center)+(90:2cm)$) {};
\coordinate (u) at ($(center)+(270:2cm)$) {};

\coordinate (lv) at ($(center)+(90:2.6cm)$) {};
\coordinate (lu) at ($(center)+(270:2.4cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv) {$\psi(v)$};
\node at (lu) {$\psi(u)$};
\end{scriptsize}

%v
\draw[thick] ([shift=(-20:2.1cm)]0,0) arc (-20:200:2.1cm);
%u
\draw[thick] ([shift=(160:1.9cm)]0,0) arc (160:380:1.9cm);

\draw[thick, white] (-3.0,-3)--(-3.0,-2.8);
\draw[thick, white] (3.0,3)--(3.0,2.8);

\end{tikzpicture}
%overlap
\begin{tikzpicture}[scale=0.5]
\coordinate (center) at (0,0) {};
\coordinate (v) at ($(center)+(90:2cm)$) {};
\coordinate (u) at ($(center)+(270:2cm)$) {};

\coordinate (lv) at ($(center)+(90:2.6cm)$) {};
\coordinate (lu) at ($(center)+(270:2.4cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv) {$\psi(v)$};
\node at (lu) {$\psi(u)$};
\end{scriptsize}
\draw[thick] ([shift=(70:2.1cm)]0,0) arc (70:200:2.1cm);
\draw[thick] ([shift=(160:1.9cm)]0,0) arc (160:290:1.9cm);

\draw[thick, white] (-3.0,-3)--(-3.0,-2.8);
\draw[thick, white] (3.0,3)--(3.0,2.8);
\end{tikzpicture}

\caption{\label{fig:mutual_arc_position} From left to right:
$\psi(v)$ and $\psi(u)$ are disjoint, $\psi(v)$ contains $\psi(u)$, $\psi(v)$ is contained in $\psi(u)$,
$\psi(v)$ and $\psi(u)$ cover the circle, and $\psi(v)$ and $\psi(u)$ overlap.
}

\end{figure}


==> figures/preliminaries/examp.tex <==
\begin{figure}[htp!]
\centering
\begin{tikzpicture}[xscale=0.8,yscale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};
\coordinate (Lv1) at ($(center)+(0:2.4cm)$) {};
\coordinate (Lv6) at ($(center)+(60:2.4cm)$) {};
\coordinate (Lv5) at ($(center)+(120:2.4cm)$) {};
\coordinate (Lv4) at ($(center)+(180:2.4cm)$) {};
\coordinate (Lv3) at ($(center)+(240:2.4cm)$) {};
\coordinate (Lv2) at ($(center)+(300:2.5cm)$) {};

\coordinate (lv1) at ($(center)+(-45:2cm)$) {};
\coordinate (rv1) at ($(center)+(45:2cm)$) {};
\coordinate (lv6) at ($(center)+(15:2cm)$) {};
\coordinate (rv6) at ($(center)+(105:2cm)$) {};
\coordinate (lv5) at ($(center)+(75:2cm)$) {};
\coordinate (rv5) at ($(center)+(165:2cm)$) {};
\coordinate (lv4) at ($(center)+(135:2cm)$) {};
\coordinate (rv4) at ($(center)+(225:2cm)$) {};
\coordinate (lv3) at ($(center)+(195:2cm)$) {};
\coordinate (rv3) at ($(center)+(285:2cm)$) {};
\coordinate (lv2) at ($(center)+(255:2cm)$) {};
\coordinate (rv2) at ($(center)+(345:2cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\node at (Lv1) {$v_1$};
\node at (Lv2) {$v_2$};
\node at (Lv3) {$v_3$};
\node at (Lv4) {$v_4$};
\node at (Lv5) {$v_5$};
\node at (Lv6) {$v_6$};

\draw[thick] ([shift=(-45:2cm)]0,0) arc (-45:45:2cm);
\draw[thick] ([shift=(15:2.15cm)]0,0) arc (15:105:2.15cm);
\draw[thick] ([shift=(75:2cm)]0,0) arc (75:165:2cm);
\draw[thick] ([shift=(135:2.15cm)]0,0) arc (135:225:2.15cm);
\draw[thick] ([shift=(195:2cm)]0,0) arc (195:285:2cm);
\draw[thick] ([shift=(255:2.15cm)]0,0) arc (255:345:2.15cm);


\draw[white] (-2.7,-3.5)--(-2.5,-3.5);
\draw[white] (2.7,3.5)--(2.5,3.5);

\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[xscale=0.8,yscale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};
\coordinate (Llv1) at ($(center)+(-45:2.4cm)$) {};
\coordinate (Lrv1) at ($(center)+(45:2.4cm)$) {};
\coordinate (Llv6) at ($(center)+(15:2.4cm)$) {};
\coordinate (Lrv6) at ($(center)+(105:2.4cm)$) {};
\coordinate (Llv5) at ($(center)+(75:2.4cm)$) {};
\coordinate (Lrv5) at ($(center)+(165:2.4cm)$) {};
\coordinate (Llv4) at ($(center)+(135:2.4cm)$) {};
\coordinate (Lrv4) at ($(center)+(225:2.4cm)$) {};
\coordinate (Llv3) at ($(center)+(195:2.4cm)$) {};
\coordinate (Lrv3) at ($(center)+(285:2.4cm)$) {};
\coordinate (Llv2) at ($(center)+(255:2.4cm)$) {};
\coordinate (Lrv2) at ($(center)+(345:2.4cm)$) {};


\coordinate (rv1) at ($(center)+(-45:2cm)$) {};
\coordinate (lv1) at ($(center)+(45:2cm)$) {};
\coordinate (rv6) at ($(center)+(15:2cm)$) {};
\coordinate (lv6) at ($(center)+(105:2cm)$) {};
\coordinate (rv5) at ($(center)+(75:2cm)$) {};
\coordinate (lv5) at ($(center)+(165:2cm)$) {};
\coordinate (rv4) at ($(center)+(135:2cm)$) {};
\coordinate (lv4) at ($(center)+(225:2cm)$) {};
\coordinate (rv3) at ($(center)+(195:2cm)$) {};
\coordinate (lv3) at ($(center)+(285:2cm)$) {};
\coordinate (rv2) at ($(center)+(255:2cm)$) {};
\coordinate (lv2) at ($(center)+(345:2cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\node at (Lrv1) {$v^0_1$};
\node at (Llv1) {$v^1_1$};
\node at (Lrv2) {$v^0_2$};
\node at (Llv2) {$v^1_2$};
\node at (Lrv3) {$v^0_3$};
\node at (Llv3) {$v^1_3$};
\node at (Lrv4) {$v^0_4$};
\node at (Llv4) {$v^1_4$};
\node at (Lrv5) {$v^0_5$};
\node at (Llv5) {$v^1_5$};
\node at (Lrv6) {$v^0_6$};
\node at (Llv6) {$v^1_6$};


\draw (0,0) circle (2cm);
\draw[->] (lv1)--(rv1);
\draw[->] (lv2)--(rv2);
\draw[->] (lv3)--(rv3);
\draw[->] (lv4)--(rv4);
\draw[->] (lv5)--(rv5);
\draw[->] (lv6)--(rv6);

\draw[white] (-2.7,-3.5)--(-2.5,-3.5);
\draw[white] (2.7,3.5)--(2.5,3.5);

\end{tikzpicture}
\hspace{0.8cm}
\begin{tikzpicture}[xscale=0.8,yscale=0.8,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};
\coordinate (Llv1) at ($(center)+(-45:2.4cm)$) {};
\coordinate (Lrv1) at ($(center)+(45:2.4cm)$) {};
\coordinate (Llv6) at ($(center)+(15:2.4cm)$) {};
\coordinate (Lrv6) at ($(center)+(105:2.4cm)$) {};
\coordinate (Llv5) at ($(center)+(75:2.4cm)$) {};
\coordinate (Lrv5) at ($(center)+(165:2.4cm)$) {};
\coordinate (Llv4) at ($(center)+(135:2.4cm)$) {};
\coordinate (Lrv4) at ($(center)+(225:2.4cm)$) {};
\coordinate (Llv3) at ($(center)+(195:2.4cm)$) {};
\coordinate (Lrv3) at ($(center)+(285:2.4cm)$) {};
\coordinate (Llv2) at ($(center)+(255:2.4cm)$) {};
\coordinate (Lrv2) at ($(center)+(345:2.4cm)$) {};


\coordinate (rv1) at ($(center)+(-45:2cm)$) {};
\coordinate (lv1) at ($(center)+(45:2cm)$) {};
\coordinate (rv6) at ($(center)+(15:2cm)$) {};
\coordinate (lv6) at ($(center)+(105:2cm)$) {};
\coordinate (rv5) at ($(center)+(75:2cm)$) {};
\coordinate (lv5) at ($(center)+(165:2cm)$) {};
\coordinate (rv4) at ($(center)+(135:2cm)$) {};
\coordinate (lv4) at ($(center)+(225:2cm)$) {};
\coordinate (rv3) at ($(center)+(195:2cm)$) {};
\coordinate (lv3) at ($(center)+(285:2cm)$) {};
\coordinate (rv2) at ($(center)+(255:2cm)$) {};
\coordinate (lv2) at ($(center)+(345:2cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\node[red] at (Lrv1) {$v^0_1$};
\node[red] at (Llv1) {$v^1_1$};
\node at (Lrv2) {$v^0_2$};
\node at (Llv2) {$v^1_2$};
\node at (Lrv3) {$v^0_3$};
\node[blue] at (Llv3) {$v^1_3$};
\node[blue] at (Lrv4) {$v^0_4$};
\node at (Llv4) {$v^1_4$};
\node[blue] at (Lrv5) {$v^0_5$};
\node at (Llv5) {$v^1_5$};
\node[red] at (Lrv6) {$v^0_6$};
\node[red] at (Llv6) {$v^1_6$};


\draw (0,0) circle (2cm);
\draw[->] (lv1)--(rv1);
\draw[->] (lv2)--(rv2);
\draw[->] (lv3)--(rv3);
\draw[->] (lv4)--(rv4);
\draw[->] (lv5)--(rv5);
\draw[->] (lv6)--(rv6);

\draw[dashed] (0,0) circle (2.8cm);

\draw[red,thick,|-|] ([shift=(95:2.8cm)]0,0) arc (95:115:2.8cm);
\draw[red,thick,|-|] ([shift=(5:2.8cm)]0,0) arc (5:55:2.8cm);
\draw[red,thick,|-|] ([shift=(-35:2.8cm)]0,0) arc (-35:-55:2.8cm);

\draw[blue,thick,|-|] ([shift=(155:2.8cm)]0,0) arc (155:235:2.8cm);

\draw[white] (-2.7,-3.5)--(-2.5,-3.5);
\draw[white] (2.7,3.5)--(2.5,3.5);
\end{tikzpicture}


\caption{\label{fig:examp} A normalized model $\psi$ of $G$ (to the left), the corresponding conformal model $\phi$ (in the middle), and
the illustration of the set $\phi|A'$ for $A' = \{v^0_1,v^1_1, v^0_6,v^1_6\}$ (in red) and $A' = \{v^0_4,v^1_3,v^0_5\}$ (in blue).}
\end{figure}



==> figures/preliminaries/permutation_graph.tex <==
\begin{figure}[htp!]
\centering
\begin{tikzpicture}[xscale=0.85,yscale=0.5,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};
\coordinate (ua) at ($(center)+(105:2cm)$) {};
\coordinate (ub) at ($(center)+(90:2cm)$) {};
\coordinate (uc) at ($(center)+(75:2cm)$) {};

\coordinate (lua) at ($(center)+(105:2.4cm)$) {};
\coordinate (lub) at ($(center)+(90:2.4cm)$) {};
\coordinate (luc) at ($(center)+(75:2.4cm)$) {};

\coordinate (bc) at ($(center)+(270:2cm)$) {};
\coordinate (bb) at ($(center)+(255:2cm)$) {};
\coordinate (ba) at ($(center)+(285:2cm)$) {};

\coordinate (lbc) at ($(center)+(270:2.4cm)$) {};
\coordinate (lbb) at ($(center)+(255:2.4cm)$) {};
\coordinate (lba) at ($(center)+(285:2.4cm)$) {};

\coordinate (tau0) at ($(center)+(60:2.4cm)$) {};
\coordinate (tau1) at ($(center)+(240:2.4cm)$) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{footnotesize}

\node at (lua) {$a$};
\node at (lba) {$a$};

\node at (lub) {$b$};
\node at (lbb) {$b$};

\node at (luc) {$c$};
\node at (lbc) {$c$};

\node at (tau0) {$\tau^0$};
\node at (tau1) {$\tau^1$};

\end{footnotesize}

\draw[very thick,<-] ([shift=(60:2cm)]0,0) arc (60:120:2cm);
\draw[very thick,<-] ([shift=(240:2cm)]0,0) arc (240:300:2cm);


\draw (ua)--(ba);
\draw (ub)--(bb);
\draw (uc)--(bc);

\end{tikzpicture}

\caption{\label{fig:non_oriented_permutation_graph} 
A permutation model $(\tau^0,\tau^1) = (abc,acb)$ of the permutation graph $(\{a,b,c\}, \{a \sim b, a \sim c)\}$.
}
\end{figure}


==> figures/preliminaries/reflection.tex <==
\begin{figure}[htp!]
\centering
\begin{tikzpicture}[yscale=0.80,xscale=0.80,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]

\coordinate (center) at (0,0) {};

\coordinate (lv10) at ($(center)+(270:2.45cm)$) {};
\coordinate (lv11) at ($(center)+(90:2.45cm)$) {};

\coordinate (lv20) at ($(center)+(0:2.45cm)$) {};
\coordinate (lv21) at ($(center)+(180:2.45cm)$) {};

\coordinate (lv30) at ($(center)+(165:2.45cm)$) {};
\coordinate (lv31) at ($(center)+(30:2.45cm)$) {};

\coordinate (lv40) at ($(center)+(60:2.45cm)$) {};
\coordinate (lv41) at ($(center)+(-60:2.45cm)$) {};

\coordinate (p) at ($(center)+(125:2cm)$) {};
\coordinate (q) at ($(center)+(225:2cm)$) {};

\coordinate (lp) at ($(center)+(125:2.45cm)$) {};
\coordinate (lq) at ($(center)+(225:2.45cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\node at (lv10) {$s^0_1$};
\node at (lv11) {$s^1_1$};
\node at (lv20) {$s^0_2$};
\node at (lv21) {$s^1_2$};
\node at (lv30) {$s^0_3$};
\node at (lv31) {$s^1_3$};
\node at (lv40) {$s^0_4$};
\node at (lv41) {$s^1_4$};
\node at (lp) {$p$};
\node at (lq) {$q$};


\draw (0,0) circle (2cm);

\draw[very thick] ([shift=(180:1.92cm)]0,0) arc (180:360:1.92cm);
\draw[very thick,->] ([shift=(360:1.92cm)]0,0) -- ([shift=(180:1.92cm)]0,0);

\draw[very thick] ([shift=(30:1.92cm)]0,0) arc (30:165:1.92cm);
\draw[very thick,->] ([shift=(165:1.92cm)]0,0) -- ([shift=(30:1.92cm)]0,0);

\draw[red,very thick] ([shift=(90:2.08cm)]0,0) arc (90:270:2.08cm);
\draw[red,very thick,->] ([shift=(270:2.08cm)]0,0) -- ([shift=(90:2.08cm)]0,0) ;

\draw[red,very thick] ([shift=(-60:2.08cm)]0,0) arc (-60:60:2.08cm);
\draw[red,very thick,->] ([shift=(60:2.08cm)]0,0) -- ([shift=(-60:2.08cm)]0,0);

\tikzstyle{every node}=[circle,minimum size=7pt,inner sep=0pt,draw,fill]
\node at (p) {};
\node at (q) {};

\draw[white] (-2.5,-2.8)--(-2.5,-2);
\draw[white] (2.5,2.8)--(2.5,2);
\end{tikzpicture} 
\begin{tikzpicture}[yscale=0.80,xscale=0.80,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\draw[black,dashed] (0,-2.2)--(0,2.8);
\coordinate (L) at (0,-2.55) {};
\tikzstyle{every node}=[inner sep=1pt]
\node at (L) {$L$};
\draw[white] (-0.5,-2.8)--(-0.5,-2);
\draw[white] (0.5,2.8)--(0.5,2);
\end{tikzpicture} 
\begin{tikzpicture}[yscale=0.80,xscale=-0.80,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (center) at (0,0) {};

\coordinate (lv10) at ($(center)+(270:2.45cm)$) {};
\coordinate (lv11) at ($(center)+(90:2.45cm)$) {};

\coordinate (lv20) at ($(center)+(0:2.45cm)$) {};
\coordinate (lv21) at ($(center)+(180:2.45cm)$) {};

\coordinate (lv30) at ($(center)+(165:2.45cm)$) {};
\coordinate (lv31) at ($(center)+(30:2.45cm)$) {};

\coordinate (lv40) at ($(center)+(60:2.45cm)$) {};
\coordinate (lv41) at ($(center)+(-60:2.45cm)$) {};

\coordinate (p) at ($(center)+(125:2cm)$) {};
\coordinate (q) at ($(center)+(225:2cm)$) {};

\coordinate (lp) at ($(center)+(125:2.45cm)$) {};
\coordinate (lq) at ($(center)+(225:2.45cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\node at (lv10) {$s^1_1$};
\node at (lv11) {$s^0_1$};
\node at (lv20) {$s^1_2$};
\node at (lv21) {$s^0_2$};
\node at (lv30) {$s^1_3$};
\node at (lv31) {$s^0_3$};
\node at (lv40) {$s^1_4$};
\node at (lv41) {$s^0_4$};
\node at (lp) {$p$};
\node at (lq) {$q$};

\draw (0,0) circle (2cm);

\draw[very thick] ([shift=(180:1.92cm)]0,0) arc (180:360:1.92cm);
\draw[very thick,<-] ([shift=(360:1.92cm)]0,0) -- ([shift=(180:1.92cm)]0,0);

\draw[very thick] ([shift=(30:1.92cm)]0,0) arc (30:165:1.92cm);
\draw[very thick,<-] ([shift=(165:1.92cm)]0,0) -- ([shift=(30:1.92cm)]0,0);

\draw[red,very thick] ([shift=(90:2.08cm)]0,0) arc (90:270:2.08cm);
\draw[red,very thick,<-] ([shift=(270:2.08cm)]0,0) -- ([shift=(90:2.08cm)]0,0) ;

\draw[red,very thick] ([shift=(-60:2.08cm)]0,0) arc (-60:60:2.08cm);
\draw[red,very thick,<-] ([shift=(60:2.08cm)]0,0) -- ([shift=(-60:2.08cm)]0,0);

\tikzstyle{every node}=[circle,minimum size=7pt,inner sep=0pt,draw,fill]
\node at (p) {};
\node at (q) {};

\draw[white] (-2.5,-2.8)--(-2.5,-2);
\draw[white] (2.5,2.8)--(2.5,2);
\end{tikzpicture} 

\caption{\label{fig:reflection} A collection $B$ of oriented chords and points and its reflection $B^R$.
The set $B$ is represented by the circular word $cw(B) = s^0_4s^1_3s^0_2s^1_4s^0_1qs^1_2s^0_3ps^1_1$ and the set $B^R$ is represented by $cw^R(B) = s^0_1ps^1_3s^0_2qs^1_1s^0_4s^1_2s^0_3s^1_4$.}
\end{figure}


==> figures/preliminaries/stable.tex <==
\begin{figure}[htp!]
\begin{tikzpicture}[scale=0.5]
\coordinate (center) at (0,0) {};
\coordinate (v) at ($(center)+(90:2cm)$) {};
\coordinate (u) at ($(center)+(270:2cm)$) {};

\coordinate (lv) at ($(center)+(180:2.6cm)$) {};
\coordinate (lv3) at ($(center)+(180:1.6cm)$) {};
\coordinate (lv1) at ($(center)+(0:1.6cm)$) {};
\coordinate (lv2) at ($(center)+(0:2.65cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv) {$v$};
\node at (lv1) {$v'$};

\end{scriptsize}

%v
\draw[thick] ([shift=(96:2.3cm)]0,0) arc (96:272:2.3cm);


%v1
\draw[thick,red] ([shift=(276:2.3cm)]0,0) arc (276:452:2.3cm);




\draw[thick, white] (-3.0,-3)--(-3.0,-2.8);
\draw[thick, white] (3.0,3)--(3.0,2.8);

\end{tikzpicture}
%overlap
\begin{tikzpicture}[scale=0.5]
\coordinate (center) at (0,0) {};
\coordinate (v) at ($(center)+(90:2cm)$) {};
\coordinate (u) at ($(center)+(270:2cm)$) {};

\coordinate (Yv) at ($(center)+(90:2.7cm)$) {};
\coordinate (Xv) at ($(center)+(270:2.7cm)$) {};
\coordinate (Xu) at ($(center)+(90:1.6cm)$) {};
\coordinate (Yu) at ($(center)+(270:1.6cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (Xu) {$u$};
\node at (Xv) {$v$};
\node at (Yu) {$u'$};
\node at (Yv) {$v'$};
\end{scriptsize}
\draw[very thick] ([shift=(47:2.0cm)]0,0) arc (47:223:2.0cm);
\draw[very thick,red] ([shift=(225:2.0cm)]0,0) arc (225:405:2.0cm);
\draw[very thick] ([shift=(137:2.3cm)]0,0) arc (137:313:2.3cm);
\draw[very thick,red] ([shift=(315:2.3cm)]0,0) arc (315:495:2.3cm);

\draw[thick, white] (-3.0,-3)--(-3.0,-2.8);
\draw[thick, white] (3.0,3)--(3.0,2.8);
\end{tikzpicture}
%disjoint
\begin{tikzpicture}[scale=0.5]
\coordinate (center) at (0,0) {};
\coordinate (v) at ($(center)+(90:2cm)$) {};
\coordinate (u) at ($(center)+(270:2cm)$) {};

\coordinate (Xu) at ($(center)+(270:2.7cm)$) {};
\coordinate (Yu) at ($(center)+(90:2.7cm)$) {};
\coordinate (Xv) at ($(center)+(90:1.6cm)$) {};
\coordinate (Yv) at ($(center)+(270:1.6cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (Xu) {$u$};
\node at (Xv) {$v$};
\node at (Yu) {$u'$};
\node at (Yv) {$v'$};
\end{scriptsize}

%u
\draw[very thick] ([shift=(32:2.0cm)]0,0) arc (32:148:2.0cm);
\draw[very thick,red] ([shift=(150:2.0cm)]0,0) arc (150:390:2.0cm);
%u
\draw[very thick] ([shift=(212:2.3cm)]0,0) arc (212:328:2.3cm);
\draw[very thick,red] ([shift=(330:2.3cm)]0,0) arc (330:570:2.3cm);

\draw[thick, white] (-3.0,-3)--(-3.0,-2.8);
\draw[thick, white] (3.0,3)--(3.0,2.8);

\end{tikzpicture}
%cover the circle
\begin{tikzpicture}[scale=0.5]
\coordinate (center) at (0,0) {};
\coordinate (v) at ($(center)+(90:2cm)$) {};
\coordinate (u) at ($(center)+(270:2cm)$) {};

\coordinate (Yu) at ($(center)+(270:2.7cm)$) {};
\coordinate (Xu) at ($(center)+(90:2.7cm)$) {};
\coordinate (Yv) at ($(center)+(90:1.6cm)$) {};
\coordinate (Xv) at ($(center)+(270:1.6cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (Xu) {$u$};
\node at (Xv) {$v$};
\node at (Yu) {$u'$};
\node at (Yv) {$v'$};
\end{scriptsize}

%u
\draw[very thick,red] ([shift=(32:2.0cm)]0,0) arc (32:148:2.0cm);
\draw[very thick] ([shift=(150:2.0cm)]0,0) arc (150:390:2.0cm);
%u
\draw[very thick,red] ([shift=(212:2.3cm)]0,0) arc (212:328:2.3cm);
\draw[very thick] ([shift=(330:2.3cm)]0,0) arc (330:570:2.3cm);

\draw[thick, white] (-3.0,-3)--(-3.0,-2.8);
\draw[thick, white] (3.0,3)--(3.0,2.8);

\end{tikzpicture}
%contains
\begin{tikzpicture}[scale=0.5]
\coordinate (center) at (0,0) {};
\coordinate (v) at ($(center)+(90:2cm)$) {};
\coordinate (u) at ($(center)+(270:2cm)$) {};

\coordinate (Xv) at ($(center)+(90:2.7cm)$) {};
\coordinate (Yv) at ($(center)+(270:2.7cm)$) {};
\coordinate (Xu) at ($(center)+(90:1.6cm)$) {};
\coordinate (Yu) at ($(center)+(270:1.6cm)$) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (Xv) {$u$};
\node at (Xu) {$v$};
\node at (Yv) {$u'$};
\node at (Yu) {$v'$};
\end{scriptsize}

%v
\draw[very thick] ([shift=(2:2.0cm)]0,0) arc (2:178:2.0cm);
\draw[very thick,red] ([shift=(180:2.0cm)]0,0) arc (180:360:2.0cm);
%u
\draw[very thick] ([shift=(47:2.3cm)]0,0) arc (47:133:2.3cm);
\draw[very thick,red] ([shift=(135:2.3cm)]0,0) arc (135:405:2.3cm);

\draw[thick, white] (-3.0,-3)--(-3.0,-2.8);
\draw[thick, white] (3.0,3)--(3.0,2.8);

\end{tikzpicture}

\caption{\label{fig:stable}
The complements (depicted in red) of arcs in various configurations.
}

\end{figure}


==> figures/preliminaries/uv_pairs.tex <==
\begin{figure}[htp!]
%uv_disjoint
\begin{tikzpicture}[scale=0.6,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (label) at (0,-3) {};

\coordinate (lv) at (-0.3,0) {};
\coordinate (lu) at (1.35,0) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv) {$v$};
\node at (lu) {$u$};
\end{scriptsize}

%u
\draw[thick] ([shift=(-60:2.2cm)]0,0) arc (-60:60:2.2cm);
\draw[thick,<-] ([shift=(-60:2.2cm)]0,0) -- ([shift=(60:2.2cm)]0,0);

%v
\draw[red, thick] ([shift=(90:2.0cm)]0,0) arc (90:270:2.0cm);
\draw[red, thick,<-] ([shift=(90:2.0cm)]0,0) -- ([shift=(270:2.0cm)]0,0);

%\draw[thick,red] ([shift=(80:3cm)]0,0) arc (80:130:3cm);
\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (2.5,2.5)--(2.5,2.3);
\end{tikzpicture}
\hspace{0.2cm}
%v_contains_u
\begin{tikzpicture}[scale=0.6,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (label) at (0,-3) {};

\coordinate (lv) at (0.3,0) {};
\coordinate (lu) at (-1.25,0) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv) {$v$};
\node at (lu) {$u$};
\end{scriptsize}

%u
\draw[thick] ([shift=(120:2.0cm)]0,0) arc (120:240:2.0cm);
\draw[thick,->] ([shift=(240:2.0cm)]0,0) -- ([shift=(120:2.0cm)]0,0);

%v
\draw[red, thick] ([shift=(90:2.2cm)]0,0) arc (90:270:2.2cm);
\draw[red, thick,<-] ([shift=(90:2.2cm)]0,0) -- ([shift=(270:2.2cm)]0,0);

%\draw[thick,red] ([shift=(80:3cm)]0,0) arc (80:130:3cm);
\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (1.1,2.5)--(1.1,2.3);
\end{tikzpicture}
\hspace{0.2cm}
%v_is_contained_in_u
\begin{tikzpicture}[scale=0.6,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (label) at (0,-3) {};

\coordinate (lv) at (-0.3,0) {};
\coordinate (lu) at (1.35,0) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv) {$v$};
\node at (lu) {$u$};
\end{scriptsize}

%u
\draw[thick] ([shift=(60:2.2cm)]0,0) arc (60:300:2.2cm);
\draw[thick,->] ([shift=(300:2.2cm)]0,0) -- ([shift=(60:2.2cm)]0,0);

%v
\draw[red, thick] ([shift=(90:2.0cm)]0,0) arc (90:270:2.0cm);
\draw[red, thick,<-] ([shift=(90:2.0cm)]0,0) -- ([shift=(270:2.0cm)]0,0);

%\draw[thick,red] ([shift=(80:3cm)]0,0) arc (80:130:3cm);
\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (2.3,2.5)--(2.3,2.3);
\end{tikzpicture}
\hspace{0.2cm}
%uv_cover_the_circle
\begin{tikzpicture}[scale=0.6,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (label) at (0,-3) {};

\coordinate (lv) at (0.3,0) {};
\coordinate (lu) at (-1.0,0) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv) {$v$};
\node at (lu) {$u$};
\end{scriptsize}

%u
\draw[thick] ([shift=(250:2.0cm)]0,0) arc (250:470:2.0cm);
\draw[thick,<-] ([shift=(250:2.0cm)]0,0) -- ([shift=(470:2.0cm)]0,0);

%v
\draw[red, thick] ([shift=(90:2.2cm)]0,0) arc (90:270:2.2cm);
\draw[red, thick,<-] ([shift=(90:2.2cm)]0,0) -- ([shift=(270:2.2cm)]0,0);

%\draw[thick,red] ([shift=(80:3cm)]0,0) arc (80:130:3cm);
\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (2.5,2.5)--(2.5,2.3);
\end{tikzpicture}
\hspace{0.2cm}
%uv_overlap
\begin{tikzpicture}[scale=0.6,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (label) at (0,-3) {};

\coordinate (lv) at (-0.3,0) {};
\coordinate (lu) at (1.05,0.7) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv) {$v$};
\node at (lu) {$u$};
\end{scriptsize}

%u
\draw[thick] ([shift=(30:2.0cm)]0,0) arc (30:150:2.0cm);
\draw[thick,<-] ([shift=(30:2.0cm)]0,0) -- ([shift=(150:2.0cm)]0,0);

%v
\draw[red, thick] ([shift=(90:2.2cm)]0,0) arc (90:270:2.2cm);
\draw[red, thick,<-] ([shift=(90:2.2cm)]0,0) -- ([shift=(270:2.2cm)]0,0);

%\draw[thick,red] ([shift=(80:3cm)]0,0) arc (80:130:3cm);
\draw[white] (-2.5,-2.5)--(-2.5,-2.3);
\draw[white] (2.5,2.5)--(2.5,2.3);
\end{tikzpicture}
\caption{\label{fig:uv_pairs} Mutual relation between the arcs $\psi(v)$ and $\psi(u)$ and between the corresponding oriented chords 
$\phi(v)$ and $\phi(u)$ for the cases: $v$ and $u$ are disjoint, $v$ contains $u$, $v$ is contained in $u$, $v$ and $u$ cover the circle, and $v$ and $u$ overlap, respectively.}
\end{figure}

